A catalogue of low-mass X-ray binaries in the Galaxy, LMC, and SMC (Fourth edition)

We present a new edition of the catalogue of the low-mass X-ray binaries in the Galaxy and the Magellanic Clouds. The catalogue contains source name(s), coordinates, finding chart, X-ray luminosity, system parameters, and stellar parameters of the components and other characteristic properties of 187 low-mass X-ray binaries, together with a comprehensive selection of the relevant literature. The aim of this catalogue is to provide the reader with some basic information on the X-ray sources and their counterparts in other wavelength ranges ($\gamma$-rays, UV, optical, IR, and radio). Some sources, however, are only tentatively identified as low-mass X-ray binaries on the basis of their X-ray properties similar to the known low-mass X-ray binaries. Further identification in other wavelength bands is needed to finally determine the nature of these sources. In cases where there is some doubt about the low-mass nature of the X-ray binary this is mentioned. Literature published before 1 October 2006 has, as far as possible, been taken into account.

==> (inline-0) <==
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
%\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J00291+5934  & 00 29 03.06 & star   &   & 52            & 2.46    \\
                 & +59 34 19.0 &        &   & (2.5--25 keV) & 0.00167 \\
T, P, R          & 120.1, -3.2 & [439]  &   & [461]         & [461]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.5"): [439]; X/$\gamma$-ray transient: [1397]; X-rays: [1397, 1188, 398]; very low
mass-donor: [761]; distance 2.6-3.6 kpc: [761]; optical counterpart with R$\sim$ 17.4 mag.: [439]; optical light curve:
[101]; weak He II and H$\alpha$ emission: [1322]; radio counterpart: [1250]; orbit and spin parameters: [461];
very similar to SAX J1808.4-3658: [461]. %B??????
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0042+32  & 00 44 50.4     & $^*$3      & 19.3, 0.6, - -   & $<$0.5-55   &    \\
N Per 1992  & +33 01 17.0    &            & 0.2              &             &    \\
T           & 121.3, -29.8   & [207]      & [207]            & [128]       &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 60"): [1273]; transient: [866, 1273, 1688]; opt. cpt. uncertain: [87].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J0422+32   & 04 21 42.79   & V518 Per & 13.2, 0.3, -0.5    & 2800         & 5.092  \\
               & +32 54 27.1   &          & 0.23-0.4           & (8--13 keV)  &        \\
T, R           & 166.0, -12.0  & [192]    & [1393, 1403]       & [192]        & [794]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1403]; outburst: [1404]; soft $\gamma$-ray during outburst: [908]; hard
X-rays: [1620]; hard X-ray light curves: [908]; QPO: [1603]; X-ray phase lag: [546, 1603]; BHC: [192, 1241, 1508]; opt.
cpt.: [192]; opt. sp.: [114, 183, 471]; opt. phm.: [157, 232, 806]; opt. sp. and phm.: [69, 195, 987, 1173]; 10 $\mu$m
emission: [1635]; UV/opt./radio obs.: [1403]; UV/opt. sp.: [673]; opt. sp. and phm./X ray: [156]; 16.18 hr period?:
[987]; orbital parameters: [806, 1173]; $f(M)=1.191\pm$0.021\msun: [1691], or 1.13$\pm$0.09\msun: [576]; BHC mass: [80,
157, 183, 415, 471]; BH mass 3.97$\pm$0.95\msun: [477]; IR lt. curve: [80]; radio counterpart: [567]; spectral type
M1V: [477]; orbital inclination angle 45$^\circ$: [477, 415, 1691]; radial velocity semiamplitude of 372$\pm$10 \kms:
[415, 576, 1691]; quiescence V=22.39, I=20.44: [987, 1691]; long-term temporal and spectral variability: [908];
distance 2.49 kpc: [477].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0513-40    & 05 14 06.41     & NGC1851      & , , -0.9     & 6     &     \\
XB 0512-401   & -40 02 38.22    & $^*$A        & 0.05         &       &     \\
G, B          & 244.5, -35.0    & [659, 350]   & [350, 1677]  & [155] &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.7"): [659]; opt. studies glob. cl.: [3, 36, 318, 608, 1343]; cluster center:
[605, 1399]; cluster moderately metal poor: [14]; X rays: [155]; X-ray bursts: [433, 659]; U=20.2, B=21.1: [350]; no
radio emission: [923]; distance 12.2 kpc: [1692].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2A 0521-720  & 05 20 28.04    & $^*$22   & 18.0-19.0, 0.0, -0.8  & 9-44    & 8.16        \\
LMC X-2      & -71 57 53.3    &          & 0.1                   &         &             \\
Z            & 283.1, -32.7   & [740]    & [152, 302, 915]       & [128]   & [152, 1420] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 3"): [128]; Z source: [1367, 1420, 1435]; opt. id.: [1191]; 12.5 d orb. period(?):
[302]; coordinated X-ray/opt. obs.: [115, 1027]; opt. spectrum: [115, 1100]; near-IR spectrum: [296]; undetectable
radio emission: [405].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J0532.7-6926 & 05 32 42.8       &        &       & 0.5       &  \\
                & -69 26 18        &        &       &           &  \\
                & 279.9, -32.1     &        &       & [555]     &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3.9"): [1353]; in LMC: [555]; black hole candidate (?): [555].
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
Swift J061223.0+701243.9 & 06 12 22.6  &      & 19.36, 0.33, -1.02  & 0.3           &  \\
                         & +70 12 43.4 &      & 0.3                 & (0.3-10 keV)  &  \\
T                        & 144.1, 22.2 &      & [547]               & [547]         &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [547]; optical counterpart: [547]; not afterglow of GRB 060204C: [548]; a
LMXB or a CV: [547]; X-ray absorbed power-law sp., with $\Gamma$ = 1.61: [547]; strong optical hydrogen and helium
emission lines: [547]; essentially featureless continuum: [547].
}\\

\noalign{\smallskip}\hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0614+091    & 06 17 07.4       & V1055 Ori        & 18.5, 0.3, -0.5    & 50             &    \\
               & +09 08 13.6      &                  & 0.3-0.64           &                &    \\
A, B, R?       & 200.9, -3.4      & [368, 513]       & [328, 767, 1143]   & [1685, 1752]   &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [55, 1242]; normal X-ray bursts: [133, 1512]; atoll
source: [1033, 1412]; superburst with 1.5-12 keV flux of 0.3 Crab: [846]; kHz QPOs: [425, 429, 1644]; millisecond
pulsation: [425]; hard/soft X-ray anticorrelated: [428]; hard X-ray lag: [426]; coordinated X-ray/opt. obs.: [924];
long-term variability: [924, 979]; opt. cpt.: [328, 1123]; optical spectrum: [924]; IR counterpart: [1054]; radio
counterpart: [377]; carbon-oxygen white dwarf donor: [1143, 1696]; optical spectra [1696, 1143]; UCXB with Neon-rich
donor: [767]; distance less than 3 kpc: [133].
%Po=4.898x24=117.552 h : [R cata]
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 0620-00     & 06 22 44.503    & V616 Mon     & 11.2, 0.2, -0.8   & 50000    & 7.75    \\
N Mon 1975     & -00 20 44.72    &              & 0.35              &          &         \\
T, U, R        & 210.0, -6.5     & [375, 513]   & [1698, 1757]      & [1698]   & [1012]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r $<1"$): [452]; bright transient 1975: [387, 1698]; previous outburst 1917: [379];
hard X rays: [270]; optical outburst: [1158, 1698]; 7.8 day modulation in outburst: [376, 909, 1005, 1578, 1687];
quiescent X rays: [340]; UV obs.: [1014, 1022, 1757]; near-IR sp.: [296, 1387]; near IR phm.: [1376, 443]; long-term
lt. curve: [878]; quiescent opt. phm., V$_{quiesc}$= 18.2: [1012, 1013]; orbital light curves: [589]; opt. polarimetry:
[362]; radio counterpart: [334, 377, 476, 1185]; multiple radio jet ejection: [856]; model: [391]; radio emission in
the quiescent state: [452]; sp. type of K4 V: [971, 479]; quiescent opt. spectra \& mass function (BH): [588, 738, 971,
1012, 1013, 1125]; $i=41^\circ \pm3^\circ$, $M_{BH}=11.0\pm1.9$\msun: [479, 1376]; $K_2=433\pm3$\kms: [971]; distance
1.2 kpc: [1376, 479].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 0748-676  & 07 48 33.3    & UY Vol     & 16.9-17.5, 0.1, -0.9  & 0.1-60   & 3.82        \\
              & -67 45 00     &            & 0.06                  &          & 0.02237     \\
T, B, D, E    & 280.0, -19.8  & [1523]     & [1362, 1365, 687]     & [509]    & [1200, 1652] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1523]; orbital decay: [15, 613, 1203]; X-ray obs.: [250, 464]; X-ray dips:
[1200, 1428];  eclipse: [1200]; X-ray spectrum: [288, 737]; X-ray bursts: [321, 509, 510, 1750]; soft X-ray excess:
[1540]; QPOs: [644, 647]; X-ray/opt. obs.: [1539]; UV/opt. obs.: [1221]; optical spectra \& photometry: [295, 301,
1362, 1630]; near-IR sp.: [296]; a triple system(?): [278]; not a triple sys.: [612]; V$_{quiesc}>$ 23: [1523];
$0.08<M_C<0.45$\msun, $75^\circ<i<82^\circ$: [1200]; gravitational redshift z=0.35: [288]; multiwavelength study: [687,
1221]; distance of 5.9-7.7 kpc: [1750].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1M 0836-425   & 08 37 23.6    &           &           & 1-55    &    \\
GS 0836-429   & -42 54 02     &           &           &         &    \\
T, B          & 261.9, -1.1   & [85]      &           & [266]   &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 10"): [85]; X-ray bursts: [10, 216]; X-ray/opt. obs.: [85]; distance less than 8
kpc: [216].
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
SAX J0840.7+2248 & 08 40 40    &  &   & 1000       &  \\
                 & +22 48.3    &  &   & (2-25 keV) &  \\
T, B?            & 202.4, 33.6 &  &   & [599]      &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3'): [599]; type-I X-ray burster (?): [599]; lasted about 110 s: [599].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0919-54   & 09 20 26.95    & $^*$X      & 21.0, 0.3, -0.9    & 10         &    \\
2S 0918-549  & -55 12 24.7    &            & 0.3                &            &    \\
B            & 275.9, -3.8    & [226]      & [226, 1626]        & [226]      &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [764]; X-ray line emission: [1367, 764]; burster: [751, 285, 462]; peak
burst flux of 3.7 Crab: [722]; a kHz QPO: [751]; optically underluminous (?): [226]; neon-rich WD donor: [767, 764];
helium WD donor: [722]; optical spectra, E(B-V)=0.6: [1143]; UCXB: [767, 764]; distance 4.1-5.4 kpc: [743, 722].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 0921-630   & 09 22 35.2   & V395 Car   & 15.3, 0.6, -0.5   & 3            & 216.2   \\
              & -63 17 38.5  &            & 0.2               &              &         \\
D, E          & 281.8, -9.3  & [899]      & [139, 1003, 1626] & [899, 1003]  & [1003]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; partial X-ray eclipse (ADC source): [1003, 785]; dip: [293];
high-resol. sp., secondary star K0 III or K1 V: [1386, 1392, 760]; halo object: [293]; opt./X-ray obs.: [139]; near-IR
sp.: [296]; radio S$_{6cm}<$0.5 $\mu$Jy: [1781]; $K_2=92.89$ \kms, $\gamma=34.9$ \kms: [1392]; $K_2=99.1$ \kms,
$\gamma=44.4$ \kms: [760]; massive NS or low-mass BH: [1392, 760]; distance 7--10 kpc: [293].
         %%; orbital period 13.25 d (?): [703]
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J0929-314 & 09 29 20.19 & star   & 18.63, -0.13,  & 36     & 0.73         \\
              & -31 23 03.2 &        & 0.13           &        & 0.0054       \\
T, P, R       & 260.1, 14.2 & [489]  & [489]          & [457]  & [457, 1294] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [489]; faint X-ray transient: [1282]; X-rays: [457, 171, 768, 1742];
$V$=18.63--22.89$^m$: [489]; optical sp.: [197]; radio counterpart: [1329]; orbit and spin parameters: [457]; probably
a helium WD companion with $M\geq$0.008\msun: [457]; distance 10$\pm$5 kpc: [457, 1742].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1009-45   & 10 13 36.3   & MM Vel      & 14.71, 0.13, - -  & 800        & 6.84   \\
N Vel 1993    & -45 04 32    &             & 0.20              & (1-10keV)  &        \\
T, U          & 275.9, +9.4  & [344, 1378] & [344]             & [1524]     & [417] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [344]; BHC: [499, 839, 1378, 417]; hard X-ray obs.: [499, 839]; orbital
period: [992, 1378, 417]; H$\alpha$ emission: [344, 1378]; binary inclination: [1378]; opt. obs.: [344, 992, 1378]; opt
outburst: [35, 992]; sp. type K6-M0V: [417]; $K_2=475.4\pm 5.9$ \kms, $f(M_1)=3.17\pm0.12$ \msun, $M_1>3.9$\msun:
[417]; distance 1.5-4.5 kpc [344, 1640], 5.7 kpc: [743].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1118+480  & 11 18 10.85  & KV UMa   & 12.25-18.8, - -, - - & 40         & 4.08    \\
               & +48 02 12.9  &          & 0.013                & (2-12keV)  &         \\
T, M, R        & 157.6, +62.3 & [1589]   & [678, 1589]          & [1293]     & [1589]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.2"): [1589]; transient: [1293]; first BHC in galactic halo: [1306, 1589]; X rays:
[1061, 444]; low X-ray to opt. flux ratio: [1589]; QPOs: [590, 1306, 1754]; UV var./X-rays lags, and characteristic of
an atoll-type source: [590]; radio cpt.: [1252, 408]; opt. obs.: [1589]; inclination angle (55--81$^\circ$): [1023,
480, 1675]; spectral type K7 V: [480, 1023, 1675, 1059]; $M_{BH}=8.53$\msun: [480]; $K_2=709\pm0.7$ \kms, $f(M)=6.3\pm
0.2 \msun$: [1567, 1023, 1675]; $V_{quiesc.}=19$: [1023]; NIR obs.: [1059]; kick: [549, 1080]; multiwavelength obs.:
[678, 682, 1024, 214, 1025]; superhumps: [1779]; distance about 1.8 kpc: [480, 1023, 1675].
%%; EUVE obs.: [854]
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1124-684    & 11 26 26.7   & GU Mus & 13.3, 0.3, - - & 3000    & 10.38  \\
N Mus 1991     & -68 40 32.6  &        & 0.25           &         &        \\
T, U, R        & 295.3, -7.1  & [342]  & [342, 672]     & [1507]  & [1176] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [342]; bright X-ray transient Jan. 1991: [132, 812, 1507]; hard X-ray sp.,
strong soft component: [380, 1507]; annihilation line near 500 keV: [490, 501, 1507]; QPO: [88, 1520]; opt. outburst:
[34]; opt. sp. \& phm. obs.: [345]; mass function (BHC): [1285, 1382]; UV obs.: [219]; radio burst: [39]; quiescent
ellipsoidal lt. curve: [1285]; in quiescence B=20.9, V=20.4: [342, 1285]; secondary K4V: [1176, 185]; IR lt. curve:
[1382]; $i=54^\circ \pm 1.5$: [478, 1382]; K$_2=406\pm 7$ \kms, distance 5.9 kpc: [1176].
}\\
%%%:×¢Ò⣺ÒÔϵÄ×ø±êB1950µÄûÓиģ¡

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J11321-5311  & 11 32.1    &   &   & 30          &  \\
                 & -53 11     &   &   & (17-60 keV) &  \\
T                & 291.1, 7.9 &   &   & [836]       &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2'): [836]; very hard spectrum: [836]; a black hole binary: [836].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1246-588 & 12 49 39.364 & $^*$X  & 19.45, 0.22, & 8             &  \\
            & -59 05 14.68 &        &              & (0.1-2.4 keV) &  \\
B           & 302.7, 3.78  & [72]   & [72]         & [113]         &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.06"): [72]; an unusually hard and long type I burst: [884, 1244, 113]; UCXB:
[72]; rather blue optical counterpart: [72]; distance about 5 kpc: [72]; previously in HMXB catalog.
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1254-69  & 12 57 37.20    & GR Mus    & 19.1, 0.3, - -   & 25         & 3.93          \\
            & -69 17 20.8    &           & 0.35             &            &               \\
B, D        & 303.5, -6.4    & [533]     & [1103]           & [462]      & [289, 1103]    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos.$(o $<1"$)(source D): [128]; X-ray bursts and dips: [289, 1434]; X-ray sp.: [619, 1000,
1367, 1710]; X-ray/opt. obs.: [1422]; opt. burst: [1000]; X-ray obs.: [1593]; opt. sp.: [295]; opt. light curve \& sp.:
[1103]; near-IR sp.: [296]; $68^\circ<i<73^\circ$: [1103]; narrow X-ray absorption features: [110]; nondetection of
X-ray dips: [1422, 110, 1434]; superburst: [719]; distance 13 kpc: [719].
 %Ps=0.0275 s (R, check!!!)
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1323-62  & 13 26 36.31   & star    &           & 10            & 2.93   \\
            & -62 08 09.9   &         & $\sim$5:  &               &        \\
B, D        & 307.0, +0.46  & [1430]  & [1202]    & [462, 1685]   & [1202] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(IR 1"): [1430]; source D: [1202]; X-ray obs.: [43, 251]; X-ray bursts \& dips: [53,
1202, 1608]; steady burst recurrence time of 5.3 hr: [1608]; QPO: [746]; associated with a faint IR ctpt ($K'$=17.05):
[1430]; distance 10 kpc?: [1202].
  }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1324.5-6313 & 13 24 27    &       &  & 560    &  \\
                 & -63 13.4    &       &  &        &  \\
B                & 306.6, -0.6 & [286] &  & [285]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.8'): [285]; no persistent emission, type-I burst only: [285]; burst light curve:
[285]; X rays: [285, 286]; 5 X-ray sources in the error: [286]; optical counterpart (star D?): [286]; distance $<$6.2
kpc: [285].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1354-64     & 13 58 09.92    & BW Cir    & 16.9, 1.1, -0.1  & 5-120        & 61.07   \\
               & -64 44 04.9    &           & $\sim$1:         &              &         \\
T, U, R        & 310.0, -2.8    & [810]     & [810]            & [810, 1373]  & [189]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [810]; outburst: [810, 1305, 142]; in the error of Cen X-2 and MX 1353-64:
[240, 582, 951]; opt. id., R$_{quiesc}\sim$ 22: [810]; opt. sp.: [295]; near IR phm.: [1452]; X-ray/opt/radio: [142];
G0-5III donor star: [189]; K$_2=279\pm 5$ \kms, $\gamma=103\pm 4$ \kms: [189]; $f(M)=5.75$ \msun, BHC: [189]; distance
$\geq27$ kpc: [189].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1456-32  & 14 58 22.0     & V822 Cen   & 12.8, 0.05, -0.9  & 0.1-20000    & 15.10       \\
Cen X-4     & -31 40 08      &            & 0.1               &              &             \\
T, B, R     & 332.2, +23.9   & [174]      & [106, 174]        & [268, 1628]  & [254, 1565] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; transient: [123, 268, 392, 789, 1007]; quiescent X rays: [19, 163,
169, 1628, 1341]; X-ray bursts: [81, 1007]; no X-ray eclipses: [1712]; opt. outburst sp. \& phm.: [174]; K3-7V
secondary: [234, 1013, 1625, 1565, 324]; near-IR sp.: [296]; IR phm. \& sp. obs.: [1375]; V$_{quiesc}\sim $ 18.7:
[1013]; optical quiescent lt. curve.: [234, 1013]; UV: [106, 1014]; radio ctp. obs.: [626]; $M_{NS}=1.3\pm$0.6\msun:
[1375]; K$_2=145.8\pm 1.0$ \kms, $M_{NS}=1.5\pm$1.0\msun, $M_{2}=0.31\pm$0.27\msun: [324]; $v sin i=43\pm$6\kms:
[1565]; distance 1.2 kpc: [789].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1516-569       & 15 20 40.9   & BR Cir    & 21.4, - -, - -   & 5-3000    & 398.4   \\
Cir X-1           & -57 10 01    &           & $>$1.0           &           &         \\
T, B, A, D, M, R  & 322.1, +0.0  & [1090]    & [1090, 1477]     & [128]     & [787]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r $<1"$): [13]; orbital variations: [787, 1144, 1535]; X-ray obs.: [369]; X-ray
spectrum: [137, 917, 1270]; hard X-ray: [689, 359]; X-ray bursts: [1537, 1538]; atoll source: [1163]; X-ray dip: [254];
peculiar Z source: [1402, 689, 124]; QPO: [1402, 1535, 1536, 124]; kHz QPOs: [124]; Fe K line: [138]; P Cyg profile
X-ray line: [137]; opt. cpt.: [13, 1090]; opt. lt. curve: [1090]; IR obs: [493, 495]; long-term weakening in K band:
[1090]; radio ctp. obs.: [377, 591, 1478, 1699]; correlated radio/X-ray obs.: [1477]; not connected with SNR
G321.9-0.3: [1055]; high kick velocity: [1527]; high eccentricity (0.7-0.9): [1126, 1527]; VLBI obs.: [1260];
ultrarelativistic outflows, $\mu Q$: [410]; distance 5.5 kpc (4-12 kpc): [503, 495, 743, 691]; subgiant companion of
3-5\msun: [739]; a B5-A0 supergiant?: [763].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1524-61 & 15 28 17.2   & KY TrA          & 17.5B, - -, - -     & $<$5-950     &    \\
TrA X-1    & -61 52 58    & $^*$N           & 0.7                 &              &    \\
T, U       & 320.3, -4.4  & [1124]          & [1124]              & [128]        &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 3"): [128]; X-ray outburst in 1977: [786]; ultra-soft X-ray spectrum, BHC: [57,
1410]; X-ray obs.: [60]; hard component in quiescent X-ray spectrum: [57]; optical outburst: [1124]; $V_{quiesc}>$21:
[1124]; distance 4.4 kpc: [1623].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
AX J1538.3-5541  & 234.576       &  &   & 1              &  \\
                 & -55.938       &  &   & (0.7-10 keV)   &  \\
                 & -35.04, -0.13 &  &   & [1498]         &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.0'): [1498]; likely a LMXB: [1498].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1543-47  & 15 47 08.6     & IL Lup      & 14.9, 0.6, - -     & $<$1-15000    & 26.8    \\
            & -47 40 10      &             & 0.5                &               &          \\
T, U, R     & 330.9, +54     & [183]       & [1225, 1178]       & [128, 808]    & [1178]    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1225]; opt. id.: [1225]; QPO: [1196]; ultra-soft X-ray spectrum, Fe
K$\alpha$ emission: [238, 1471, 1619]; X-ray outbursts: [808, 898, 1004]; X-ray and radio outburst: [1196];
$\gamma$-ray obs.: [545, 885]; quiescent V=16.7, B=17.5: [231]; opt. spectral type A2 V: [231, 1178]; mass function,
$M_{BH}=8.5-10.4$\msun, $M_{2}=2.7\pm1.0$\msun, $i=20.7\pm1.0^{\circ}$: [1178, 1172]; distance of 7.5 kpc: [1172].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1543-624  & 15 47 54.29     & $^*$6      & $\geq$20(B), - -, - -  & 80             & 0.303  \\
             & -62 34 11.2     &            & 0.4                    &                &        \\
             & 321.8, -6.3     & [11]       & [1015, 1143]           & [1366]         & [1683] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [1413, 764, 399, 20, 1366]; opt. cpt.: [1015, 1683]; Fe
K$\alpha$ emission line: [399, 1366, 20]; far IR counterpart: [1441]; UCXB: [767]; Ne-rich companion: [764]; optical
spectra: [1143]; distance about 7 kpc: [1683].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1550-564   & 15 50 58.78    & V381 Nor & 16.6-21.4, 1.35, - -   & 600-7000     & 37.25   \\
                & -56 28 35.0    &          & 0.7-1.6                &              &         \\
T, M, R         & 325.9, -1.8    & [733]    & [734, 733, 1348]       & [313, 1290]  & [1179]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 2"): [733]; discovery: [1438]; very bright X-ray nova: [1290]; X-ray light curve:
[1447, 1179]; X-ray sp.: [1447, 838]; low-freq. QPOs: [313, 1291, 1445, 1315]; high-freq. QPOs: [648, 1291, 1060, 779];
phase lag: [315, 1734]; two different types of low freq. QPO: [1734]; 3:2 high-frequency QPOs: [1296]; BHC: [313,
1445]; $M_{BH}=10.5\pm1.0$\msun: [1179]; opt flare: [1348, 733];
%orbital period of 1.398 d from X-ray obs.: [271];
strong aperiodic X-ray variability: [313]; sp. type K3 III: [1179]; X-ray jet: [272, 1558, 772]; microquasar with
superluminal jet ($\geq$2c): [571]; distance 5.3 kpc: [1179]. %jet velocity 0.55c down to 0.16c (in Chaty's homepage)
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1556-60  & 16 01 02.3       & LU TrA        & 18.6-19.2, 0.45, -0.7  & 16           & 9.1:    \\
            & -60 44 18        & $^*$X         & 0.6                    &              &         \\
            & 324.1, -5.9      & [1104]        & [1104, 1364]           & [1104, 1685] & [1417]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [399]; opt./X-ray obs.: [1104]; opt. phm.: [1364]; opt.
spectrum: [295].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1603.6+2600 & 16 05 45.82   & UW CrB       & 19.7, - -, - -   & 0.15           & 1.85      \\
               & +25 51 45.1   &              & $<$0.1           & (0.3-3.2 keV)  &           \\
B              & 42.8, +46.8   & [560]        & [1098]           & [1098]         & [1098]     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1098]; X-ray burst: [1107, 562]; ADC source: [756, 562]; X-ray/opt. phm.
obs.: [560]; optical burst: [756]; distance at least 5-7 kpc: [562].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1603.9-7753  & 16 03 54        &          &           & 160        &       \\
                  & -77 53.1        &          &           &            &       \\
T, B              & 312.4, -18.7    &          &           & [1108]     &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3'): [1108]; event lasted 40 s: [1108]; not detected 1.1 day before: [1108].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1608-52     & 16 12 43.0   & QX Nor          & I$\sim$18.2, - -, - -   & $<$1-110  & 12.89:         \\
               & -52 25 23    &                 & 1.5                     &           & 0.00162        \\
T, B, A        & 330.9, -0.9  & [537, 1663]     & [537, 1228]             & [128]     & [1668, 1112]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [537]; outbursts: [394, 951, 1525, 1770]; atoll source: [584]; Z
source-like behavior: [l142, 483]; X-ray bursts: [82, 511, 535, 1119, 1120, 1122, 1132, 1133, 1228]; superburst:
[1284]; off-state X-ray emission: [952, 1525]; X-ray sp.: [619, 1083, 1340, 1510, 1710]; kHz QPOs: [93, 1034, 1036];
third kHz QPO: [750]; ms oscillations: [1112]; millisecond time lag: [1644]; freq. correlated with count rate: [1763];
long-term X-ray obs., period 4.1 d: [910]; $I_{quiesc}>$20: [537]; opt./IR phm.: [1663]; F/G-type main-sequence
secondary: [1668]; nondetection of radio: [400]; distance 3.6 kpc [1668], 4.1 kpc: [462, 1112].
% Ps=1.6 ms: [1112 mention in L1445]
 }\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip}\hline \noalign{\smallskip}
1E 161348-5055.1  & 16 17 36.26   &  &   & 1            & 6.67   \\
                  & -51 02 25.0   &  &   & (0.5-2 keV)  &        \\
                  & 332.4, -0.37  &  &   & [347]        & [347]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.2"): [473]; associated with the SNR RCW 103: [1309]; no obvious optical
counterpart: [473]; likely a low-mass X-ray binary: [473, 347]; distance of 3.3 kpc: [1309].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
H 1617-155       & 16 19 55.07    & V818 Sco      & 12.2, 0.2, -0.8      & 14000      & 18.90      \\
Sco X-1          & -15 38 24.8    &               & 0.15-0.3             &            &            \\
Z, M, R          & 359.1, +23.8   & [513, 1349]   & [450, 616, 1660]     & [1685]     & [508, 867] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray sp.: [619, 732, 777, 782, 917, 1510, 1661, 1709]; hard X rays:
[732, 1324, 1582]; QPO: [586, 1046, 1266, 1605, 1610]; kHz QPOs: [1606, 1616]; 3:2 resonance in kHz QPOs: [2]; Z
source: [584, 1368]; no orb. X-ray var.: [1263]; X-ray lt. crv.: [1029]; no X-ray pulsations: [611, 1753];
X-ray/opt./radio: [129, 172]; X-ray/opt.: [22, 695, 1092, 1236]; X-ray/UV: [784]; X-ray/radio: [628]; opt. obs.: [616];
radio obs.: [624, 1670]; VLBI obs.: [127, 424]; twin compact radio jets ($v>0.9c$), $\mu Q$: [424, 423]; opt. sp.:
[1356]; UV obs.: [783, 1660, 1744]; near-IR sp.: [296]; origin: [1071]; donor star mass 0.4\msun: [1460]; inclination
angle of jet $44^\circ \pm6^\circ$: [424]; distance 2.8 kpc: [127].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1624-49     & 16 28 02.825    & $^*X1$    &             & 55        & 20.89       \\
               & -49 11 54.61    &           & $\sim$7     &           &             \\
D              & 334.9, -0.3     & [1669]    & [1690]      & [1685]    & [1432] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1669]; known as Big Dipper; X-ray dips: [1690]; narrow X-ray absorption
feature: [1210]; IR counterpart with Ks=18.3: [1669]; distance 15 kpc: [244].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1626-67  & 16 32 16.8      & KZ TrA        & 18.5, 0.1, -1.2   & 25        & 0.69       \\
            & -67 27 43       & $^*$4         & 0.1               &           & 7.7        \\
P           & 321.8, -13.1    & [130, 735]    & [1016, 1626]      & [1028]    & [1047, 1127] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [201, 1010, 1186]; X-ray pulsations: [803, 1127]; X-ray
spectrum: [1661]; X-ray pulse-phase spectrum: [1255, 1707]; 1000 s flaring: [901]; QPO: [1401]; aperiodic variability:
[83]; cyclotron resonance feature ($B=3.2(1+z)\times10^{12}$ G): [1171]; orbital parameters: [879]; opt. pulsations:
[198, 694, 1047]; opt. spectrum: [295, 1696]; 1 mHz and 48 mHz optical QPOs: [198, 204]; evolution: [1647]; UCXB:
[1047]; carbon-oxygen WD donor: [1696]; 0.02\msun CONe or ONeMg white dwarf: [1369, 664]; distance about 8 kpc: [198].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1630-47   & 16 34 01.61     & $^*$2         &              & $<$2-1400   &    \\
X Nor X-1    & -47 23 34.8     &               & 3.6-9        &             &    \\
T, U, D, R   & 336.9, +0.3     & [26]          & [26]         & [128]       &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.03"): [634]; QPOs: [358, 1552, 1562, 1575]; X-ray outburst: [1168]; recurrent
transient ($\sim$600 d interval): [742, 1205, 1262]; BHC: [63, 854]; X-ray dip: [1553]; Fe emission line: [314]; radio
cpt.: [634]; very soft X-ray sp., hard X-ray tail: [1199]; IR cpt. with K=16.01: [26]; distance 10 kpc?: [1205].
%probably a HMXB with Po=600 d
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1632-477   & 16 36 28.4       &               &               & 13        &          \\
               & -47 49 37        &               &               &           &         \\
               & 336.9, -0.4      &               &               & [704]     &          \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.1'): [1506].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1636-536      & 16 40 55.5      & V801 Ara     & 17.5, 0.7, -0.7   & 220      & 3.80    \\
                 & -53 45 05       & $^*$3        & 0.8               &          & 0.00172  \\
B, A             & 332.9, -4.8     & [735]        & [870, 1016]       & [1685]   & [1632, 1485]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray sp.: [619, 917, 1267, 1596, 1661, 1710]; X-ray bursts: [140,
321, 638, 702, 894, 1157, 1496, 1515, 1612, 1627, 1676]; superburst: [1713]; millisecond  burst oscillations: [488, 96,
1112, 1485, 1491, 1492]; atoll source: [584, 1368]; spin-down: [1481]; kHz QPOs: [1728, 1037, 1644, 68]; third kHz QPO:
[750]; opt. cpt.: [1016]; opt. bursts: [870, 1008, 1223, 1224, 1362]; opt sp.: [173, 295]; opt. lt. curve: [1222, 1362,
1421, 1632]; reddening: [870, 1626]; mass function, $q=0.26-0.34$: [190]; nondetection of radio: [400]; distance about
6 kpc: [462].
  }\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1642-45   & 16 45 47.7     &            &             & 500     &   \\
GX 340+0     & -45 36 39.5    &            & 12:         &         &   \\
Z, R         & 339.6, -0.1    & [11]       & [607]       & [1685]  &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r $<1"$): [1233]; Z source: [584, 1368]; QPO: [1232, 1605, 1631]; kHz QPO and a new
broad component: [745, 749]; X-ray spectrum: [1661]; no X-ray pulsations: [1753]; radio/X-ray obs.: [1162]; radio ctp.
obs.: [538, 1233].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1650-500 & 16 50 00.98  & star   &         & 455          & 7.63   \\
              & -49 57 43.6  &        & 1.5     & (0.5-10 keV) &        \\
T, R          & 336.7, -3.4  & [1180] & [25]    & [652]        & [1180] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1560]; discovered during outburst: [1281]; X-ray light curve: [649]; X-ray
in quiescence: [652]; QPOs: [780, 649]; BHC X-ray transient: [780, 1560, 1559]; strong and variable Fe K-alpha emission
line: [1063, 1323, 1070]; simultaneous radio and X-ray observations: [273]; X-ray flares and long timescale
oscillations: [1559]; optically identified during outburst: [196]; radio counterpart: [544]; alternative orbital period
9.12 hr: [1180]; mass function $f(M)=2.73\pm$0.56 \msun, BH mass $<7.3$ \msun, probably 4\msun: [1180]; spectral type
K4 V (G5V and K2III): [1180]; inclination angle $>$50$\pm3^\circ$: [1180]; $V\sim$24 in quiescence: [466]; distance 2-6
kpc [1559] and 2.6 kpc [649].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J1655-40   & 16 54 00.137 & V1033 Sco    & 14.2-17.3, 1.0, - -  & 1600          & 62.88       \\
XN Sco 1994    & -39 50 44.90 &              & 1.1-1.3              & (2-12 keV)    &             \\
T, D, M, R     & 345.0, +2.5  & [37, 1602]   & [37, 675]            & [1286]        & [37, 1601]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [37]; discovery: [1767]; %not the same source of 1ES 1649-403: [69];
$\gamma$-ray obs.: [837]; absorption line in X-ray sp.: [1586]; broadband X-ray sp.: [1554, 1771]; X-ray sp.: [1446];
X-ray dips: [855, 858]; QPO: [1292]; 3:2 high-frequency QPOs: [1, 1296]; 450Hz QPO: [1482]; X-ray lt. curve: [880,
1529]; repeated outbursts separated by 120 d: [1768]; two kinds of hard X-ray outbursts: [1529]; opt. sp. obs.: [37,
100, 1174, 1385, 1388, 1453]; opt. polarimetric obs.: [496, 1355]; opt. phm. obs.: [37, 38, 1174, 1601, 1602]; red- and
blue-shifted iron line: [42]; radial velocity curve: [1239, 1388, 1453]; inclination angle: [37, 621, 1174, 1601, 1602,
1771]; opt. lt. curve: [37, 1601]; radio flux lt. curve: [1529]; superluminal radio jets, $\mu Q$: [579, 621, 1550];
secondary F3-F6 IV: [38, 422, 1174, 1385]; going through the three states: [1035]; rapid var. OF the opt./UV and X-ray
emission: [674]; multiwvl. obs.: [675, 1529]; anticorrelation of X-ray and opt. emission: [675]; anticorrelation
between high accretion luminosity and radio jet ejection: [1031]; time delay between the opt. and X-ray outbursts:
[565, 1177]; $vsin i=93\pm$3 \kms: [422, 728]; the BHC mass: [38, 1239, 1385, 1453, 1601, 1602, 1771];
$M_{BH}=7.0$\msun, $M_{2}=2.3$\msun: [1174]; inclination of 70.2$^\circ \pm1.9^\circ$ and $M_{BH}=6.3\pm0.5$\msun:
[520]; runaway black hole: [1081]; distance 3.2 kpc [621], but $<1.7$ kpc [422]. %jet velocity 0.27+-0.03 c (in Chaty's homepage)
   }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2A 1655+353     & 16 57 49.83   & HZ Her     & 13.0-14.6, -0.2, -0.9 & 15-50        & 40.80      \\
Her X-1         & +35 20 32.6   &            & $<$0.05               &              & 1.24       \\
P, D, E         & 58.2, +37.5   & [371, 513] & [126, 554]            & [1028, 1752] & [337, 1127] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [339, 872, 1206, 1371]; X-ray sp.: [320, 917, 1058,
1166, 1169, 1661, 1707]; QPOs: [1093]; X-ray dips: [1371, 1394, 1395]; complete X-ray eclipse: [335]; X-ray pulse
profile, NS precession (?): [1449, 1450, 1577]; disk precession (?): [818, 1237, 1238]; orb. period decrease: [338];
cyclotron line ($B=2.9\times10^{12}$ G): [320, 1057, 1576, 1580]; X-ray pulse-phase sp.: [389, 1451]; aperiodic var.:
[83, 84]; X-ray behavior chaotic: [1147, 1653]; 35-day cycle: [1155]; 35 day effect opt. lt curve: [126, 223, 336,
481]; 35-day effects opt. sp.: [670]; X-ray orbit: [337]; opt. lt curve: [9, 32, 33]; extended low state: [1197];
off-state opt. lt curve: [341, 667, 741]; opt. sp.: [298, 299, 300, 823, 1308]; opt. radial-velocity curve: [670];
near-IR sp.: [296]; opt. pulsations: [1045, 1048, 1049]; optical polarimetry: [381]; optical QPOs: [1154]; UV QPO:
[118]; UV/opt. obs.: [1655]; UV: [6, 220, 378, 554, 665, 666]; EUV: [117, 873]; multiwvl. obs.: [116, 1662]; evolution:
[1647]; strange star: [903]; not a strange star: [925]; $M_{NS}=1.5\pm0.3$\msun, $M_{C}=2.3\pm0.3$\msun: [1308]; A/F V
spectral type: [298]; distance 6.6 kpc: [1308].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
MXB 1659-298 & 17 02 06.5     & V2134 Oph      & 18.3, 0.45, -0.4   & $<$5-80     & 7.11        \\
             & -29 56 44.1    & $^*$T          & 0.3                &             & 0.0018      \\
T, B, D, E   & 353.8, +7.3    & [374]          & [374, 1141]        & [128]       & [264, 1735] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray reappearance after 21 yr quiescence: [1667]; X-ray dips: [267,
263]; complete X-ray eclipses: [263, 264]; X-ray bursts: [889]; X-ray in quiescence: [1741, 148]; opt. spectrum: [12,
173, 295]; high resolution X-ray spectroscopy and discovery of narrow absorption lines: [1408]; opt. phm.: [1666,
1667]; R=23.6 in quiescence: [417]; distance 10 kpc: [1112].
}\\

\noalign{\smallskip}\hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)             & Opt. Ctp.   & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)   \\
Name(s)    & DEC(J2000)            &             & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)  \\
type       & $l^{II}, b^{II}$      & [FC]        &              &                   &                 \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1659-487       & 17 02 49.5      & V821 Ara    & 15.5, 0.8, -0.1    & 1.5-900       & 42.14      \\
GX 339-4          & -48 47 23       & $^*$V       & 1.1                &               &            \\
T, U, M, R        & 338.9, -4.3     & [153, 374]  & [938, 146]         & [696, 1086]   & [683] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray spectrum: [1661]; X-ray obs.: [514, 578, 1152, 1765]; X-ray
QPO: [1086, 1470]; rapid X-ray var.: [83, 927, 1087, 1442]; hard X rays: [363, 1573]; X-ray halo: [1258]; very soft
X-ray sp. component: [938, 1086]; high-low-off X-ray states/ optical state correlated: [696, 938, 948, 1086, 1102];
X-ray/opt. obs.: [820]; state transition: [89, 91]; Fe line at 6.4 keV: [1745]; a sequence of X-ray outbursts: [1326];
off state B$\geq$21: [1101]; radio/X-ray/$\gamma$-ray obs.: [1443]; long-term radio/soft-/hard X-ray campaign: [271];
opt. QPO: [700, 1101, 1102, 1469]; opt. spectrum: [276, 294, 295, 374, 534, 1444, 1455]; opt. millisec. pulsations (?):
[699]; near-IR sp.: [296]; radio obs.: [403, 570]; radio emission correlated with hard X-ray: [407]; 0.62 d period:
[153]; high mass function $5.8\pm0.5$\msun, BHC: [683]; spectral type F8-G2 III: [213, 1389]; radio jets, $\mu$Q: [271,
451]; very low inclination 15$^\circ$: [1758]; BH spin: [1065]; distance uncertain, probably greater than about 6 kpc:
[1389, 922, 1766].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1700+24    & 17 06 34.52   & HD 154791   & 7.8, 1.3, 2.1 & $<$0.5-22 & 404 d :  \\
2A 1704+241   & +23 58 18.6   & V934 Her    & 0.3           &           &      \\
              & 45.2, +33.0   & [467]       & [467]         & [993]     & [458] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray emission line at 19.19 \AA, gravitational redshift?: [1549];
eccentricity 0.26: [458]; opt. sp. \& phm.: [1551]; sp. type of opt. cpt. M2 III: [993]; symbiotic-like binary: [467];
UV: [467]; IR emission: [1357]; no radio counterpart: [1694]; distance 0.42 kpc: [993].
 }\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1701-462  & 17 00 58.45  & star    &     & 1100    &  \\
               & -46 11 08.6  &         &     &         &  \\
T, Z, R?       & 340.8, -2.5  & [932]   &     & [59]    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.5"): [932]; X-ray light curve: [653]; %7.6e-9 erg/cm2/s (0.5-10 keV): [835];
possible first Z source within 35 years: [653]; QPOs: [1494, 653]; kHz QPOs at 651 Hz and 908 Hz: [653]; opt. light
curve, significant vari.: [930]; possible radio counterpart: [412]; IR ctpt: [932]; I=20.3, J=16.8, H=15.7 and K=15.0:
[930].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1702-363   & 17 05 44.5    & V1101 Sco       & 18.6, 1.5, - -     & 825       & 22.5    \\
GX 349+2      & -36 25 23     &                 & 1.3:               &           &         \\
Z, R          & 349.1, +2.7   & [269, 1226]     & [269, 1226]        & [1685]    & [1664]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r $<1"$): [269]; Z source: [584]; odd Z source, similar to bright atoll source:
[848]; X-ray obs.: [619, 1368]; X-ray spectrum: [847, 917, 1661, 1710, 690]; QPO: [1247, 1605]; kHz QPOs: [1776];
period of 14.9 d(?): [70]; radio obs.: [269, 476, 538].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1702-429 & 17 06 15.314   & $^*X$    &             & 45           &         \\
            & -43 02 08.69   &          & 2.5         &              & 0.00303 \\
B, A        & 343.9, -1.3    & [1669]   & [607]       & [736, 1161]  & [961]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1669]; atoll source: [1161]; X-ray bursts: [936, 961, 1161]; coherent
oscillation near 330 Hz: [961]; kHz QPOs: [961]; radio obs. ($S_{6cm}<0.36$ mJy): [538]; IR counterpart with Ks=16.5:
[1669]; distance 5.5 kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1705-250  & 17 08 14.6   & V2107 Oph  & 15.9, 0.6, - -  & $<$2-3600  & 12.54       \\
N Oph 1977   & -25 05 29    &            & 0.5             &            &             \\
T            & 358.2, +9.1  & [532]      & [532]           & [128]      & [416, 1287] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 2"): [128]; X-ray outburst 1977: [1687]; very soft X-ray spectrum with hard tail:
[270, 1748]; opt. sp. \& phm.: [1287]; $B_{quiesc} \sim 21$: [532]; sp. type of K4: [416, 1287, 575]; mass function
$4.86$\msun, BHC: [416, 1287]; $vsini\leq79$\kms: [575]; distance 8.6 kpc: [743].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1705-32            & 17 08 54.27   &     &       & 8             &   \\
1RXS J170854.4-321857 & -32 19 57.1   &     &       & (0.5--10 keV) &   \\
B                     & 352.8, +4.7   &     &       & [721]         &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [721]; burster: [720]; X-ray light curve: [721]; no opt./NIR counterpart:
[721]; distance between 11 and 15 kpc?: [721].
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)             & Opt. Ctp.   & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)   \\
Name(s)    & DEC(J2000)            &             & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)  \\
type       & $l^{II}, b^{II}$      & [FC]        &              &                   &                 \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1705-44      & 17 08 54.47    &           &             & 10-280       &   \\
                & -44 06 07.35   &           & 2:          &              &   \\
B, A, R         & 343.3, -2.3    & [1277]    & [863]       & [863, 1685]  &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.5"): [361]; X rays: [1368]; X-ray spectrum: [1367, 1661, 361, 419, 1189];
unusually hard sp.: [92]; kHz QPO: [430]; atoll source: [584]; X-ray bursts: [512, 863]; hard lag: [432]; X-ray power
spectra: [864]; long-term on-off (223 d?): [1261, 1262]; $i=55-84^\circ$: [361]; radio $S_{2cm}=24\pm5$ mJy: [377];
distance 7.4 kpc: [556].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1708-40  & 17 12 23.83   &           &           & 32       &      \\
            & -40 50 34.0   &           &           &          &      \\
B           & 346.3, -0.9   &           &           & [704]    &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1747]; burst: [1052]; distance $\leq$ 16 kpc: [1052].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1709-267  & 17 09 30.4       & star    &        & 150              &    \\
RX J17095-266  & -26 39 19.9      &         & 0.41   &                  &    \\
T, B           & 357.5, +7.9      & [759]   & [759]  & [976]            &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [754]; X-ray nova: [976]; the same source as 1RXS J170930.2-263927: [255];
type-I X-ray burster: [255]; no radio cpt: [622]; X-ray light curve: [255]; optical counterpart with R=20.5 and 22.24
in outburst and quiescence: [759]; associated with NGC 6293: [759, 754]; likely an UCXB: [754]; distance 8.8 kpc:
[583].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17098-3628 & 17 09 45.93  & star   &   & 80           &  \\
                & -36 27 58.2  &        &   & (13--20 keV) &  \\
T, R?           & 349.6, 2.1   & [1463] &   & [519]        &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.2"): [1463]; discovered with INTEGRAL: [517]; optical counterpart: [1463];
probable radio counterpart: [1333]; a new reliable BHC and a possible X-ray nova: [519]; tentatively a LMXB.
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1710-281  & 17 10 12.3    &       &       & 2       & 3.28  \\
               & -28 07 54     &       &       &         &       \\
T, B, E        & 356.4, +6.9   &       &       & [963]   & [963] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 4"): [963]; type I X-ray burst: [963]; the same as 1RXS J171012.3-280754: [963];
complete X-ray eclipse: [963]; faint but highly variable: [963]; recurrence time scale of about 30 days: [963];
distance of 12--16 kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1711-339      & 17 14 19.78       &              &              & 16-130      &       \\
                 & -34 02 47.3       &              &              &             &      \\
T, B             & 352.1, +2.7       & [521]        &              & [128]       &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [128]; recurrent X-ray emission: [1280]; burst: [176, 285]; possible optical
counterpart with R=19.4: [1568]; radio not detected: [521]; distance $<$7.5 kpc: [285].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1711.6-3808 & 17 11 37.1  &        &        & 80        &  \\
                 & -38 07 05.7 &        & 5      & (2-9 keV) &  \\
T                & 348.6, +0.8 & [715]  & [715]  & [1716]    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3.2"): [715]; X rays: [715, 1716]; X-ray light curve: [715]; low-freq. QPOs: [715,
1716]; broad emission feature at 7 keV: [715]; heavy extinction: [715]; likely a BH LMXB: [715].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1712.6-3739 & 17 12 37.1       &          &         & 35        &    \\
                 & -37 38 34        &          &         &           &    \\
T, B             & 348.9, +0.94     &          &         & [258]     &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x $\sim$40"): [258]; type I X-ray burst with peak flux 1.7 Crab units (2-26 keV):
[258]; distance 7 kpc: [258].
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)             & Opt. Ctp.   & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)   \\
Name(s)    & DEC(J2000)            &             & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)  \\
type       & $l^{II}, b^{II}$      & [FC]        &              &                   &                 \\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1715-321     & 17 18 47.4      &            &          & 28          &     \\
                & -32 10 40       &            &          &             &     \\
B               & 354.1, +3.1     & [1277]     &          & [950, 1685] &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 23"): [128]; X-ray bursts: [640, 934, 1531]; distance 5.1--6.9 kpc: [743].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1RXS J171824.2-402934 & 17 18 24.14   &             &          & 1.5          &    \\
RX J1718.4-4029       & -40 29 33.0   &             &          & (0.5-10 keV) &    \\
B                     & 347.3, -1.65  & [1105]      &          & [721]        &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [721]; type I X-ray burst: [792]; no optical counterpart: [1105]; distance
of 6.5 kpc: [792].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J1719-24 & 17 19 36.93  & V2293 Oph     & 16.65-21, 0.9, - -  & 1500         & 14.7   \\
XN Oph 1993  & -25 01 03.4  &               & 0.9                 & (20-100 keV) &        \\
T, R         & 359.9, +7.0  & [343, 991]    & [343]               & [577]        & [991]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.5"): [1076]; discovery: [40]; QPOs: [1599, 1600]; X-ray light curve: [577, 630,
1301]; hard X-ray lags: [1604]; broadband X-ray sp.: [1301]; superhump: [991]; BH mass 4.9\msun: [991]; opt. and radio
counterpart: [343]; opt. photometric and sp. obs.: [343, 991]; sp. type K or later: [343]; X-ray and radio flare:
[630]; distance $\sim$2.4 kpc: [343].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1719.6-4254 & 17 19 38     &  &   & 23         &  \\
                 & -42 53.8     &  &   & (2-9 keV)  &  \\
T                & 345.4, -3.2  &  &   & [600]      &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2'.1): [600]; a new faint x-ray transient: [600]; likely a transient LMXB.
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1720-318 & 17 19 58.994  & star   &         & 410       &  \\
              & -31 45 01.25  &        & 2.5     &           &  \\
T, R          & 354.6, 3.1    & [144]  & [1129]  & [953]     &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.25"): [144]; discovery: [1295]; hard X-ray: [149]; an X-ray nova, transient LMXB:
[953]; an iron line at 6.2 keV: [968]; X-ray and radio light curves: [144]; JHK light curves: [1129].
%maximum of 1.0 x 10**-8 erg cm**-2 s**-1 (2-10 keV): [968].
}\\
\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1723-376 & 17 23 38       &             &           & 70       &    \\
              & -37 39.7       &             &           &          &    \\
T, B          & 350.2, -0.87   &             &           & [972]    &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.5'): [977]; type I X-ray burst: [977]; QPO at 816 Hz: [972]; distance $<$13 kpc:
[462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1724-307   & 17 27 33.3     & Ter 2      &          & 55           &       \\
1E 1724-3045  & -30 48 07      &            & 1.4      & (2.5-25 keV) &       \\
G, B, A       & 356.3, +2.3    & [542]      & [14]     & [462]        &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3"): [542, 605]; X-ray obs.: [65, 550, 1160]; Fe line: [66]; opt. study globular
cluster: [243]; cluster metal rich: [14]; structure gl. cl.: [608]; X-ray bursts: [541, 1088, 1511]; hard X-ray obs.:
[56]; IR obs.: [243]; radio/X-ray obs.: [295]; radio obs. ($S_{6cm}<0.28\mu$Jy): [538]; distance 7.4 kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
X1724-356       & 17 27 39.3    &           &           & 32          &         \\
                & -35 44 04     &           &           &             &         \\
                & 352.2, -0.5   &           &           & [704]       &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.3'): [704].}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17254-3257        & 17 25 25.50 &  &   & 2             &  \\
1RXS J172525.5-325717  & -32 57 17.5 &  &   & (20--40 keV)  &  \\
T, B                   & 354.3, 1.5  &  &   & [105]         &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$. (x 14"): [1476]; a burst with a peak flux of 0.8 Crab in 3-30 keV: [135]; 6 IR stars
within error: [1476].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17269-4737  & 17 26 49.28  & star    &   & 83         &  \\
XTE J1727-476    & -47 38 24.9  &         &   & (2-12 keV) &  \\
T                & 342.2, -6.9  & [931]   &   & [883]      &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.3"): [931]; transient, BHC: [883]; hard X-ray: [1581]; a new object with I=16.97:
[931]; Ks=16.2, not at 2MASS: [1467].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1728-16     & 17 31 44.2    & V2216 Oph      & 16.8, 0.3, -0.7  & 300      & 4.20        \\
GX 9+9         & -16 57 42     &                & 0.3              &          &             \\
A              & 8.5, +9.0     & [373, 513]     & [1141, 1358]     & [1685]   & [609, 1358] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [619, 782, 1368]; X-ray sp.: [917, 1657, 1661]; opt.
cpt.: [295, 329]; near-IR sp.: [296]; simultaneous X-ray/optical obs.: [822]; nondetection of radio: [377].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1728-247    & 17 32 02.16     & V2116 Oph     & 18.4, 2.38, - -   & 100       & 1160.8 d    \\
GX 1+4         & -24 44 44.0     & $^*$GF        & 1.63              &           & 114        \\
P, D           & 1.9, +4.8       & [200]         & [200]             & [1685]    & [617, 1127] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1110]; X-ray obs.: [327, 825, 868, 1259]; X-ray pulsations: [364, 522,
887, 939, 1091, 1127, 1271, 1346]; hard X-ray pulsation: [1131]; cessation of pulsation: [306, 308]; X-ray spectrum:
[454, 1312]; high-resolution X-ray sp.: [1217]; X-ray pulse phase spectroscopy: [1707]; sharp dips in the pulse
profiles: [455]; X-ray flare: [487]; unlikely 511 keV emission source: [1011]; magnetic field $10^{13}-10^{14}$
($3\times 10^{13}$) G: [939, 306]; 304 days orbital period?: [1234]; correlation of torque and luminosity: [202, 1211];
X-ray correlated H$\alpha$ flare: [943]; opt./X-ray sp.: [524]; opt. cpt. M5 III: [200]; opt. pulsation with 124 s:
[731]; opt./IR/X-ray obs.: [200]; opt. phm.: [351, 730]; opt. sp.: [523]; IR obs.: [203, 494]; nondetection of radio:
[400]; symbiotic neutron star binary: [330]; distance 3-5 kpc: [200].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1728-34    & 17 31 57.73      & star      & K=15.1         & 150           &          \\
GX 354-0      & -33 50 02.5      &           & 4.5            &               & 0.00275  \\
B, A, R       & 354.3, -0.2      & [981]     & [981]          & [1646, 1685]  & [1486]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 1"): [981]; known as Slow Burster; atoll source: [584]; not in globular cl.: [536,
1621]; X rays: [252, 1368]; X-ray spectrum: [1661]; X-ray bursts: [71, 436, 636, 637, 641, 642, 791]; QPO study: [427,
1032]; kHz QPOs: [1486, 1488]; radio \& IR cpt.: [981]; radio obs.: [538]; a strange star: [905]; simultaneous X-ray \&
radio obs.: [1051]; quasi periodicity of 63 or 72 days: [819]; distance 4.5-5.0 kpc, $i\sim50^\circ$: [1396]; distance
5.2 kpc: [459].
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17285-2922 & 17 28 30    &  &   & 5             &  \\
                & -29 22      &  &   & (20--40 keV)  &  \\
T               & 357.6, 2.88 &  &   & [52]          &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.2'): [105]; X-ray spectrum: [52]; a LMXB, BHC(?): [52].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1730-220    & 17 33 57    &        &        & $<$10-130   &     \\
               & -22 02 07   &        &        &             &     \\
T              & 4.5, +5.9   &        &        & [266]       &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.7'): [435]; X-ray outburst in 1972, relatively soft X-ray spectrum: [266].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1730-312     & 17 33 52.3   &       &       & 200          &    \\
AX J1733.9-3112  & -31 12 25    &       &       & (40-75 keV)  &    \\
T                & 356.7, +1.0  &       &       & [1639]       &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2'): [1639]; discovery: [119, 246]; possibly a BH X-ray nova: [1639]; X-ray sp.:
[1639]; high resolution X-ray light curve: [1639]. %=1RXS J173331.6-311522
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)        & Opt. Ctp. & V, B-V, U-B & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)       &           & E$_{B-V}$   & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$ & [FC]      &             &                   &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
MXB 1730-335    & 17 33 24.61       & Lil 1    &              & 200     &      \\
Rapid Burster   & -33 23 19.8       &          & 3.0          &         &      \\
T, G, B, D, R   & 354.8, -0.16      & [662]    & [442, 1183]  & [465]   &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.2"): [1094]; X-ray obs.: [18, 1338]; opt./IR obs. glob. cluster: [608, 814]; the
most metal-rich gl. cluster: [442]; recurrent transient every $\sim$200 d [552] shrunk to every $\sim$100 d since 2000:
[990]; QPO: [366, 895, 912, 1475, 1530]; type II bursts: [639, 888]; type II bursts behave as relaxation oscillator:
[888, 978, 1475, 1624]; type II burst profiles: [913, 1521, 1533]; pre- and post-burst dips: [978, 1475]; type II burst
patterns: [54, 844, 978, 1128, 1475]; type II burst spectra: [797, 843, 895, 914, 978, 1521]; type I bursts: [54, 639,
844]; radio/IR/X-ray obs.: [869]; optical counterpart unknown: [662]; radio counterpart: [1094]; possible millisecond
periodicity at 306.5Hz: [441]; distance $\sim$8 kpc: [1183].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
KS 1731-260     & 17 34 13.47       & star         &           & 180     &         \\
                & -26 05 18.8       &              & 2.0       &         & 0.0019  \\
T, B            & 1.07, +3.65       & [1056]       & [1737]    & [1436]  & [1436]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.4"): [1736]; X-ray obs.: [59, 64, 66]; hard X-ray sp.: [58]; X-ray during
quiescence: [148, 1737]; X-ray bursts: [1500]; superburst: [859]; kHz QPOs: [1718]; 37.67 day X-ray period: [1300]; IR
counterpart with J=17.32, K'=16.36: [1056]; distance 7 kpc: [1111].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1732-304     & 17 35 47.27    & Ter 1        &       & 6-130    &       \\
GPS 1733-304     & -30 28 52.8    &              & 2.48  &          &       \\
G, B, R          & 357.6, +0.99   & [981]        & [1184] & [551]   &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 1.5"): [981]; moderately rich globular cluster: [14]; X-ray bursts: [701, 935];
X-ray obs.: [122, 551, 1414]; transient src. with an active lasting decades: [551]; radio cpt.: [981]; opt. phm. \&
distance 5.2 kpc: [1184].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1735-269 & 17 38 17.12   &         &          & 10-28       &           \\
             & -26 59 38.6   &         &          &             &           \\
B            & 0.79, +2.40   &         &          & [1747]      &           \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1747]; X-ray obs.: [326, 502]; type I bursts: [76]; superburst: [1089];
hard X-ray emission: [66]; rapid X-ray var.: [1721]; distance 7.3 kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J1735-27    & 17 36 02.0       &                &           & $<$5-50    &        \\
RX J1735.9-2726 & -27 25 41        &                &           &            &        \\
T, U            & 0.16, +2.59      & [222]          &           & [705, 933] &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 7"): [1654]; also known as GS 1734-275: [933, 1760]; very soft X-ray sp., BHC:
[933, 1761].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1735-28   & 17 38 34      &           &          & $<$0.4-565  &      \\
             & -28 28.7      &           &          &             &      \\
T            & 359.6, +1.56  &           &          & [266, 1414] &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 7'): [435]; transient: [799]; soft X-ray spectrum: [266].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1735-444   & 17 38 58.3    & V926 Sco   & 17.5, 0.2, -0.8   & 160       & 4.65    \\
              & -44 27 00     & $^*$5      & 0.15              &           &         \\
B, A, R?      & 346.1, -7.0   & [735]      & [566, 735, 1626]  & [1685]    & [1597]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [619, 1368]; X-ray spectrum: [1661]; atoll source:
[584]; X-ray bursts: [283, 892, 1629]; superburst: [283]; QPO: [1229]; kHz QPOs: [431, 1731]; opt. cpt.: [1016]; opt.
lt curve: [275, 1424, 1597]; opt. spectrum: [173, 295, 1017, 1419, 1423]; near-IR sp.: [296]; opt./X-ray variability:
[277, 1424]; UV: [566]; optical bursts: [540, 1018]; opt. phm. and flare: [94]; radio doubtful: [377, 538];
$K_2=298\pm83$\kms, $f(M)=0.53\pm0.44$\msun, and $q=0.05-0.41$: [190]; distance 7-9 kpc: [24].
}\\

%\noalign{\smallskip} \hline \noalign{\smallskip}
%GRS 1736-297    & T         & 17 36 21       &          &         & 2          &         \\
%                &           & -29 41 50      &          &         &            &         \\
%Gr              & x 1'      & 358.63, +0.7   & [222]    &         & [725]      &         \\
%\\
%\multicolumn{6}{p{17.6cm}}{$Pos$.: [1506]; X-ray observation: [725,1219,1220]; not sure if the
%same source of J1739.5-2942 listed in HMXB: [1105]. 6E-11: [Wilson03]
%}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1737-282   & 17 40 43.0     &         &        & 3         &      \\
2E 1737.5-2817 & -28 18 11.9    &         & 3.5    &           &      \\
B              & -0.02, +1.25   &         & [714]  & [1414]    &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 8.3"): [714]; burst: [714]; distance between 5--8 kpc: [714].
}\\

\noalign{\smallskip}\hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1737-31  & 17 40 09     &              &             & 26           &        \\
             & -31 02.4     &              &             &              &        \\
T            & 357.3, +0.58 &              &             & [973]        &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.5'): [1585]; discovery: [1509]; X-ray sp.: [309, 1574]; X-ray outburst: [309,
973]; hard sp. similar to low state sp. of BHCs: [309]; possible X-ray nova and BHC: [309, 1509, 1574]; X-ray light
curve: [309, 1574]; not in a soft state during outburst: [309]; distance of 8.5 kpc (?): [1509].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1739-278 & 17 42 40.03  &            & 23.2, - -, - -  & 860           &        \\
             & -27 44 52.7  &            & $\sim$4         & (2-60 keV)    &        \\
T, R         & 0.66, 1.17   & [980]      & [527, 980]      & [1519]        &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.4"): [631]; X-ray light curve and sp.: [121, 1640]; X-ray sp. analysis: [120]; BH
X-ray nova: [1640]; QPO at 5 Hz: [121]; radio counterpart: [631]; near-IR phm. obs.: [980]; a middle G to early K or
normal B type massive star: [980]; a BH and low-mass sys.: [121]; opt. and NIR counterpart in coincidence with the
radio pos.: [1077]; distance of 8.5 kpc (?): [980].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1739-285  & 17 39 53.95  &  &   & 200     &         \\
               & -28 29 46.8  &  &   &         & 0.00089 \\
T, B           & 359.7, 1.3   &  &   & [960]   & [775]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [835]; outbursts: [960, 108]; burster with peak flux of 500 mCrab: [134];
kHz QPOs: [775]; 1122 Hz burst oscillation: [775]; a transient LMXB: [835]; radio not detected: [1337]; no optical
counterpart, 2 NIR sources with Ks=16.9 and 17.8 within the error: [1572]; distance $\leq$10.6 kpc: [775].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
KS 1739-304     & 17 42 44.0      &               &           & 9              &         \\
                & -30 30 51       &               &           &                &         \\
T               & 358.33, -0.3    &               &           & [704]          &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.6'): [1506].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GC X-4     & 17 43 47           &                    &              & 30            &      \\
           & -29 26 00          &                    &              &               &      \\
T(?)       & 359.36, +0.1       &                    &              & [304]         &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.2'): [304].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1740.7-2942 & 17 43 54.83      &          &             & 4-30         & 12.73 d  \\
               & -29 44 42.6      &          & 28          &              &          \\
M, R           & 359.12, -0.1     & [983]    & [983]       & [1415, 1501] & [1440]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.1"): [983]; also known as Great Annihilator; X-ray obs.: [75, 245, 770, 929,
1400, 1439]; long-term X rays: [282]; hard X-ray sp. (BHC): [796, 1416, 1501, 1503, 1505]; source of 511 keV
annihilation line from GC region: [281]; repeated outbursts of hard emission: [281]; X-ray/VLA obs.: [593]; radio obs.:
[1074, 1276]; VLA obs.: [4, 983]; not in molecular cloud: [248, 1345]; double-sided radio jet, $\mu Q$: [1075];
relation with filamentary radio emission (?): [515, 871]; near IR: [563]; accretion from ISM (?): [41, 1074];
superorbital period of 600 d: [1440]. %jet velocity 0.7c (in Chaty's homepage)
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
KS 1741-293   & 17 44 51.06      &          &           & $<$5-26       &     \\
              & -29 21 16.8      &          &           &               &     \\
T, B          & 359.6, -0.08     & [985]    &           & [705]         &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.3"): [1117]; X-ray bursts (MXB 1743-29): [705, 891]; 582 Hz (1.7 ms) oscillation
from MXB 1743-29 (but from GRS 1741.9-2853 [462]): [1490]; Chandra counterpart: [985]; previous radio and IR
association [222] unlikely: [985].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1741.2-2859 & 17 44 25.4        &              &            & $<$1.5-300  &      \\
                & -29 00 45         &              &            &             &      \\
                & 359.8, +0.18      &              &            & [1084]      &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1084]; alternative position (17 41 39.8, -28 49 24, B1950): [1084].
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1741.9-2853  & 17 45 02.33     &            &        & 7           &         \\
AX J1745.0-2855  & -28 54 49.7     &            &        &             & 0.0017    \\
T, B             & 356.0, +0.13    & [222]      &        & [1501]      &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.7"): [1114]; X-ray obs.: [1504, 1506]; type I bursts: [256]; faint X-ray
transient: [1114]; could be a ms X-ray pulsar: [1743]; 582 Hz (1.7 ms) oscillation from GRS 1741.9-2853 rather than
from MXB 1743-29: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1742-289    & 17 45 37.0      &             &           & $<$9-2000   & 8.356  \\
               & -29 01 07       &             & 47        &             &        \\
T, B, E, R     & 359.9, 0.00     & [1689]      & [926]     & [128]       & [926]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 3"): [128]; transient: [304, 393, 1268, 1689]; X-ray bursts (MXB 1743-29): [890];
eclipsing burster: [926]; radio obs.: [331]; possible optical counterpart (K dwarf): [1125]; most probably counterpart
to MXB 1743-29: [926]; distance 10 kpc: [926].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1742-294 & 17 46 05.201    &           &           & 60-180         &    \\
GC X-1      & -29 30 53.3     &           &           &                &    \\
B           & 359.56, -0.39   & [736]     &           & [1501, 1685]   &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.3"): [1743]; transient, X-ray bright since 1975: [247, 304, 393, 796, 1268, 1414,
1415, 1504, 1689]; X-ray bursts (probably MXB 1742-29): [890, 1220, 1501, 1506, 919].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
GPS 1742-326  & 17 45 29        &             &             & $<$2-3          &         \\
              & -32 41 36       &             &             &                 &         \\
              & 356.8, -1.9     &             &             & [1415, 1686]    &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 9'): [1686]; X-ray spectrum: [1760].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.2-2857 & 17 45 27       &           &          & 0.1             &         \\
               & -28 59 00      &           &          & (0.9-4.0 keV)   &         \\
               & 359.9, +0.01   & [1689]    &          & [1689]          &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1689].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GC X-2        & 17 45 37       &                    &          & 45         &      \\
              & -29 27 10      &                    &          &            &      \\
              & 359.56, -0.26  &                    &          & [304]      &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3'): [304]; in error boxes of MXB 1743-29 and MXB 1742-29: [890].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.5-2845  & 17 45 42.9      &          &        & 0.15-26        &     \\
                & -28 46 53       &          &        & (0.9-4.0 keV)  &     \\
                & 0.14, +0.06     & [1689]   &        & [1689]         &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1689].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2E 1742.5-2858 & 17 45 40.96      &                &            & 1-5          &      \\
               & -29 00 14.2      &                &            &              &      \\
               & 359.95, -0.05    & [1689]         &            & [1414, 1689] &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.1"): [31]; Sgr A west (?): [1689]; in error box MXB 1743-29: [890]; X-ray obs.:
[1256].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.7-2902 & 17 45 52.9      &              &               & 0.2              &          \\
               & -29 03 22       &              &               & (0.9-4.0 keV)    &          \\
               & 359.9, -0.11    & [1689]       &               & [1689]           &          \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1689]; in error box MXB1743-29: [890].
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.8-2853 & 17 45 59.5   &                &               & 0.2             &      \\
               & -28 55 01    &                &               & (0.9-4.0 keV)   &      \\
               & 0.06, -0.063 & [1689]         &               & [1689]          &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6'): [105]; in error box MXB 1743-29: [890]; hard X-ray: [105].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.9-2852 & 17 46 04.8       &            &             & 0.2              &         \\
               & -28 53 13        &            &             & (0.9-4.0 keV)    &         \\
               & 0.09, -0.06      & [1689]     &             & [1689]           &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1689]; in error box MXB 1743-29: [890].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1742.9-2849  & 17 46 14.1        &              &             & 0.2               &         \\
                & -28 51 44.9       &              &             & (0.9-4.0 keV)     &         \\
                & 0.13, -0.063      & [1689]       &             & [1689]            &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 18.2"): [1407].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
H1743-322       & 17 46 15.57    & star     &            & $<$2-770    &          \\
IGR J17464-3213 & -32 14 01.1    &          & 3.48       &             &          \\
T, U, M, R      & 357.1, -1.6    & [1461]   & [1359]     & [1415]      &          \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(IR 0.1"): [30]; transient: [553]; ultra-soft X-ray sp., BHC: [1702]; hard X-ray
excess: [270]; QPOs: [955, 651, 781]; high-frequency QPOs with a 3:2 ratio: [1297, 651]; X-ray jet: [274]; optical
counterpart with I=19.3, R=21.9: [1461]; IR counterpart with $K_s$= 13.6: [30]; radio counterpart: [1330]; jet with
$v/c\simeq0.8$, $\mu Q$: [1332, 274].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1743-363 & 17 43 00     &  &   & 3--15  &  \\
              & -36 21 30    &  &   &        &  \\
T             & 353.4, -3.4  &  &   & [959]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2'): [516]; probably a transient LMXB; strongly variable: [959, 516]; hard X-ray
marginally detected: [1307]; radio obs.: [1336].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1743.1-2843 & 17 46 21.094     &              &             & 0.5-16       &       \\
               & -28 43 42.3      &              & 35          &              &       \\
               & 0.25, -0.03      & [1689]       & [1253]      & [1689, 303]  &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.1"): [1743]; X-ray obs.: [796, 1504]; broad band X-ray observations: [346]; in
error box MXB 1743-28: [890]; long-term X-ray obs.: [303]; a LMXB containing a neutron star: [303, 1030]; distance 7.9
kpc: [1030].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1743.1-2852 & 17 46 19.5     &           &            & 0.2               &      \\
               & -28 53 43      &           &            & (0.9-4.0 keV)     &      \\
               & 0.11, -0.11    & [1689]    &            & [1689]            &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1689]; in error box MXB1743-29: [890].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
GRO J1744-28     & 17 44 33.09   &           &         & 4700        & 284.02  \\
AX J1744.5-2844  & -28 44 27.0   &           &         & (8-20 keV)  & 0.467   \\
T, P, B, D       & 0.04, +0.31   & [23]      &         & [1354]      & [418]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.8"): [1724]; X-ray sp.: [1246]; iron feature in X-ray sp.: [1146]; hard X-ray
sp.: [1480]; dip after burst: [1146, 1480]; dip following some outbursts: [1146, 1246]; type II burst: [175, 827, 897];
burst showing pulsations with the same period: [827]; phase lag during burst: [1480]; QPOs: [817, 1487, 1774]; magnetic
field: [102, 306, 418, 1272]; major outbursts: [827]; small outbursts: [485]; bursts during low persistent state likely
type I: [102]; arrival time of the pulse during bursts shifted.: [824, 1458, 1480]; X-ray luminosity largely exceeding
the Eddington limit of a NS: [485]; X-ray obs. of the second outburst and comparison with the first: [1755]; X-ray in
quiescence: [1724, 319]; a stranger star: [221]; orbital parameters: [418]; very low mass function: [418]; system
parameters: [1272]; evolutionary history: [323, 1272, 1495, 1637]; the NS formation from collapse of white dwarf:
[1637]; opt. and near IR obs.: [23, 262]; distance: [262, 1146].
%similar X-ray sp. of the bursts and persistent emission: [116, 1246];
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1744-299    & 17 47 25.9      &            &               & 6             &       \\
AX J1747.4-3000 & -29 59 57.8     &            & $>$7.5:       &               &       \\
B               & 359.3, -0.89    &            & [1415]        & [1415]        &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2.7"): [1407]; X-ray obs.: [1406]; northern component of two X-ray sources (with
SLX 1744-300) separated by 2.8': [1415]; a strong burst: [1220]; distance of 6.7 kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1744-300  & 17 47 25.4      &            &                  & 4          &         \\
              & -30 02 40.7     &            & $>$7.5:          &            &         \\
B             & 359.26, -0.9    &            & [1415]           & [1415]     &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3.6"): [1407]; X rays: [1406]; southern component of two X-ray sources (with SLX
1744-299) separated by 2.8': [1415]; X-ray bursts: [1415, 1506].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GX 3+1     & 17 47 56.0        &                &               & 400            &         \\
           & -26 33 49         &                & 3.7           &                &         \\
B, A       & 2.3, +0.8         & [1277]         & [607]         & [1685]         &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3"): [607]; X-ray spectrum: [1661]; X-ray obs.: [1368]; atoll source: [584]; X-ray
bursts: [849, 937, 218, 348]; superburst: [845]; long-term X-ray var.: [16]; QPO: [893, 940]; no optical counterpart:
[1139]; nondetection of radio: [538]; distance 6.5 kpc: [348].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1744-361     & 17 48 13.148      & star        &            & $<$25-275    & 1.62?   \\
XTE J1748-361   & -36 07 57.02      &             &            &              & 0.0019  \\
T, A?, B, D, R  & 354.1, -4.2       & [1462]      &            & [128]        & [99]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.4"): [1331]; X-ray transient 1976: [176, 266]; burst: [388, 99]; atoll behavior
during an outburst: [99]; energy-dependent dips: [99]; low-freq. QPOs: [99]; possible kHz QPO: [99]; optical
counterpart: [1462]; radio counterpart: [1331]; distance $<$9 kpc: [99].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 1745-248   & 17 48 05.196 & $^*A$    &         & 54-600   &        \\
               & -24 46 47.40 & Ter 5    & 2.1     &          &        \\
T, G, B, D     & 3.8, +1.5    & [597]    & [1692]  & [962]    &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.2"): [597]; glob. cl. properties: [1692]; X-ray bursts: [703, 935]; transient:
[954]; X-ray obs.: [1649]; QPOs: [962]; X-ray in quiescence: [1742]; dipping, but no eclipse: [962]; type-II bursts?:
[962]; radio obs.: [445]; deep radio obs.: [446]; optical counterpart (a blue star): [597]; a UCXB?: [597]; distance of
8.7 kpc: [261].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX J1745.6-2901   & 17 45 36.2       &           &              & 0.4-2         & 8.4     \\
                  & -29 01 34        &           &              & (3-10 keV)    &         \\
T, B, E           & 359.9, -0.035    &           &              & [926]         & [926]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 25"): [1406]; type I X-ray burst and complete eclipse: [926]; unlikely to associate
with A1742-289: [800]; X-ray counterpart to Swift J174535.5-290135.6?: [802].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
CXOGC J174540.0-290031  & 17 45 40.03   &  &   & 0.2       & 7.9    \\
                        & -29 00 31.0   &  &   & (2-8 keV) &        \\
T, M?, R?, E            & 359.9, -0.05  &  &   & [1116]    & [1115] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.3"): [1116]; 0.1 pc in projection from the GC: [1115]; X-ray sp.: [1254, 1116];
BHC: [1115]; X-ray eclipse: [1254, 1115]; X-ray light curve: [1115]; significant absorption column, at GC: [1254,
1116]; no IR counterpart with K$<$16: [1115, 1116]; two components radio emission, X-ray source in between, jet?:
[125]; 1 year radio light curve: [125].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SLX 1746-331  & 17 49 48.3       &             &               & 270          &          \\
              & -33 12 26        &             &               & (2-12 keV)   &          \\
T, U          & 546.9, -3.1      & [1105]      &               & [1283]       &          \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 18.4"): [1105]; heavily reddened, probably 1RXS J174948.4-331215: [1105];
ultrasoft: [1704]; BHC: [1415]; star A (a G-K type) in the error: [1105].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1746-37      & 17 50 12.728     & $^*U1$       &              & 32            & 5.16     \\
                & -37 03 06.53     & NGC 6441     & 0.50         &               &         \\
G, B, A, D      & 353.5, -5.0      & [663]        & [1517]       & [1201, 1646]  & [44]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.4"): [663]; metal rich glob. cluster: [14]; optical properties glob. cluster:
[36, 608, 614]; cluster center: [605, 1399]; X-ray obs.: [1207, 1368]; X-ray bursts: [1517]; X-ray dips: [1201, 44];
atoll source \& QPO: [748]; long-term X-ray behavior: [1261]; opt. counterpart: [663]; nondetection of radio
($S_{6cm}<0.42\mu$Jy): [538]; distance of 11.0 kpc: [861].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1746.7-3224 & 17 50 03.90     &               &            & 0.14-2   &       \\
               & -32 25 50.4     &               &            &          &      \\
               & 357.5, -2.6     &               &            & [1747]   &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1747]; Chandra X-ray obs.: [1747].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 1747-214 & 17 50 24.52      & star     &           & 70            &          \\
             & -21 25 19.9      &          &           &               &         \\
T, B         & 7.0, +2.95       & [1563]   &           & [1198, 1686]  &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1563]; X-ray bursts: [928]; X-ray in quiescence: [1563]; Chandra
counterpart, but just out of EXOSAT error: [1563]; optical counterpart consistent with three blended stars with R
between 19.4 and 19.8: [1563]; distance less than 11 kpc: [1563].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1747-312   & 17 50 46.862      & Ter 6    &          & 1.5-20       & 12.36   \\
               & -31 16 28.86      &          & 2.24     &              &         \\
T, G, B, D, E  & 358.6, -2.2       & [717]    & [51]     & [1219, 1257] & [711]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.4"): [717]; X-ray obs.: [1219]; IR \& opt. phm. of Terzan 6: [50, 396]; bursts:
[717, 718]; complete eclipse: [717]; dips: [717]; $i>74.5^\circ$: [717]; distance 9.5 kpc: [861].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1747.0-2853 & 17 47 02.60     &               &         & 130     &       \\
GX +0.2-0.2      & -28 52 58.9     &               &         &         &       \\
T, B             & 0.21, -0.25     & [1738]        &         & [1738]  &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.7"): [1738]; X-ray history: [1268]; type-I bursts: [1136, 1405]; probably same
source as GC X-3: [304]; no optical counterpart: [1738]; distance 7.5 kpc: [1697].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XMMU J174716.0-281045 & 17 47 16.17  &  &   & 0.3-20 &  \\
IGR J17464-2811       & -28 10 48.2  &  &   &        &  \\
T?, B                 & 0.83, 0.083  &  &   & [1411] &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 4"): [1411]; burster: [136]; power-law X-ray spectrum with photon index 2.1:
[1411]; a LMXB: [1715]; at GC: [1411].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17473-2721 & 17 47 18.08  & star   &         & 48       &  \\
XTE J1747-274   & -27 20 38.7  &        & 9       &          &  \\
T               & 1.4, 0.42    & [769]  & [801]   & [958]    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(IR 0.3"): [769]; hard X-ray transient: [519]; no pulsations or QPOs: [958]; highly
absorbed, at GC: [801]; IR counterpart with Ks=16.2 mag: [769]; not consistent with the obscured HMXBs: [769].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1748-288   & 17 48 05.06    &                &                  & 640          &          \\
                & -28 28 25.8    &                &                  &              &         \\
T, M, R         & 0.7, -0.21     &                &                  & [1489]       &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.6"): [558]; discovery: [1437]; X-ray light curve: [1130, 1406]; QPO: [440]; X-ray
obs.: [1130, 1304]; BHC: [1130, 1304]; X-ray sp. in high and low states: [1304]; radio counterpart: [1489]; radio jet,
$\mu Q$: [1327]; jet velocity 0.93c for distance 8 kpc: [633].
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1748.9-2021  & 17 48 52.163     & $^*V2$    &         & $<$0.1-150  &         \\
4U 1745-203       & -20 21 32.4      & NGC 6440  & 1.0     &             & 0.0024  \\
T, G, A, B        & 7.7, +3.8        & [1650]    & [1181]  & [773]       & [773]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1248]; transient (1971) probably in NGC 6440: [816, 949]; metal rich glob.
cluster: [14]; optical study glob. cluster: [989, 1399]; type-I burst: [709, 773]; atoll source: [709]; burst
oscillation: [773]; JHK phm. obs. of NGC 6340: [840]; radio obs.: [445]; optical ctpt V2 with B=22.7: [1650, 712];
distance of 8.5 kpc: [1181].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17497-2821 & 17 49 38.037   & $^*1b$     & Ks=15.9  & 30       &  \\
                & -28 21 17.37   &            & 7.9      &          &  \\
T               & 0.95, -0.45    & [1190]     & [1190]   & [1190]   &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1190]; hard X-ray transient: [1448]; BH X-ray nova: [1681, 1190, 1316]; IR
counterpart a blend source with Ks=15.9 mag, a red giant K-type star: [1571, 1190]; no radio counterpart: [1316]; close
to or behind GC: [1681, 1190].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1750.8-2900  & 17 50 24      &                 &            & 130              &          \\
                  & -29 02 18     &                 &            &                  & 0.0017   \\
T, B, A?          & 0.45, -0.95   &                 &            & [1134]           & [771]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1134]; discovery in GC region: [1134]; X-ray light curve: [1134]; type I
burst: [1134, 462]; burst sp.: [1134]; kHz QPOs: [771]; atoll source?: [771]; 600.75 Hz burst oscillation: [771];
distance of 6.3 and 7.0 kpc: [771, 1134].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1751-305 & 17 51 13.49  &        &          & 56        & 0.71   \\
              & -30 37 23.4  &        & 1.8      &           & 0.0023 \\
T, P          & 359.2, -1.9  & [755]  & [1064]   & [965]     & [965] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.08"): [965]; X-ray sp.: [965, 1064, 484]; no eclipses: [965]; orbital inclination
in the range 30$^\circ - 85^\circ$: [965]; companion mass 0.013-0.035 \msun: [965]; a warm helium dwarf companion:
[965]; optical counterpart uncertain: [755]; distance: [965, 484].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1752.3-3138 & 17 52 24       &                  &                & 740             &     \\
                 & -31 37.7       &                  &                & (2-26 keV)      &    \\
B                & 358.4, -2.6    &                  &                & [060]           &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2.9'): [259]; in GC region: [259]; type-I burst: [259]; burst only transient, no
persistent emission: [259]; burst sp.: [259]; distance about 9 kpc: [259].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1RXS J175229.0-282951 & 17 52 16.00          &           &              & 60            &         \\
GX 1.1-1.0            & -28 30 22.0          &           &              &               &         \\
T                     & +1.1, -1.0           &           &              & [1268]        &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x $<1'$): [1268].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
Swift J1753.5-0127 & 17 53 28.29  &  & 15.9, 0.3, -0.9    & 140      &  \\
                   & -01 27 06.22 &  & 0.36               &          &  \\
T, M?, R           & 24.9, 12.2   &  & [1479]             & [1096]   &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.05"): [411]; discovered in hard X-ray: [1192]; hard X-ray outburst: [150]; X-ray
sp.: [1067, 1097]; QPOs: [1096]; BHC: [1096, 150]; optical counterpart: [564]; radio emission (compact jet, $\mu$Q):
[150, 411]; R=15.7, J=15.1, H=14.8, K=14.3: [1569]; $H\alpha$ in emission: [1569]; distance $\sim$6 kpc: [150].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1753.5-2349 & 17 53 34  &  &   &    &  \\
                 & -23 49.4  &  &   &    &  \\
B                & 5.3, +1.1 &  &   &    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x $<$4'): [708]; burst only, with peak flux of 0.9 Crab in 2--8 keV: [708]; burst
profile: [708].
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1755-33      & 17 58 40.0     & V4134 Sgr    & 18.5, 0.7, - -   & 100       & 4.4         \\
                & -33 48 27      & $^*X$        & 0.5:             &           &             \\
T, U, D         & 357.2, -4.9    & [1666]       & [1002, 1141]     & [1685]    & [1002, 1708] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; ultrasoft X-ray sp., BHC: [1702, 1710]; X-ray dips: [1708]; iron
emission line around 6.7 keV: [1372]; hard power-law tail: [1194]; fossil X-ray jet: [8]; opt. sp.: [295]; opt. study:
[1002]; $V_{quiesc}>22$: [1666]; distance between 4-9 kpc: [1666].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1755-324 & 17 55 28.6   &                  &            & 180            &          \\
              & -32 28 39    &                  &            & (2-12 keV)     &          \\
T             & 358.0, -3.6  &                  &            & [1288]         &          \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1'): [1288]; in GC region: [1288]; X-ray obs.: [500, 1302]; X-ray sp.: [500, 1302];
X-ray nova with a BH (?): [500, 1302]; X-ray light curve: [1302]; radio cpt. not found: [1156].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1758-20     & 18 01 32.3      &                   &              & 700         &        \\
GX 9+1         & -20 31 44       &                   &  3.7:        &             &        \\
A              & 9.1, +1.2       & [513, 1139, 1277] & [607]        & [1685]      &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3"): [607]; also known as Sgr X-3; X-ray spectrum: [1661, 1710]; X-ray obs.:
[1368]; atoll source: [584, 1605]; no X-ray pulsation: [1753]; QPO: [610]; IR obs.: [1139]; radio obs.
($S_{6cm}<0.33\mu$Jy): [538]; distance of 5 kpc: [692].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1758-25       & 18 01 08.22    & $^*513$   &            & 1250          &   \\
GX 5-1           & -25 04 42.46   &           & 4.5        &               &   \\
Z, R             & 5.1, -1.0      & [747]     & [747]      & [1685]        &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [747]; X-ray obs.: [619, 1368]; X-ray sp.: [850, 917, 1643, 1661]; Z
source: [584]; QPO: [896, 1085, 1149, 1605, 1607, 1609, 1611]; kHz QPOs: [1732, 752]; uncontaminated hard X-ray
spectrum variability: [1187]; phase-delay X-ray sp.: [1645]; long- and short-term X-ray var.: [17, 790]; long-term
X-ray record: [1613]; no X-ray pulsations: [1753]; X-ray/radio obs.: [1523]; IR cpt. with J=14.68, H=14.11, K=13.56:
[747, 1139, 49]; radio cpt. obs.: [131, 538].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1758-258  & 18 01 12.40   & $^*A$:       &               & 20             & 442.8    \\
              & -25 44 36.1   &              & 3.2           &                &          \\
U, M, R       & 4.5, -1.4     & [386, 1325]  & [1062]        & [1505]         & [1440]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.2"): [984]; BHC: [491, 1040, 1505]; X-ray obs.: [1043, 1439, 595]; hard X-ray
sp.: [1505]; long-term X-ray obs.: [491, 929]; soft X-ray excess: [1040]; multiwvl. obs.: [906, 798]; double-lobe radio
jet, $\mu Q$: [1320, 984]; likely donor star (star A) with K0 III sp-type: [982, 1325, 386]. %jet velocity <0.3c (in Chaty's homepage)
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17597-2201  & 17 59 45.7 &  &   & 17     &  \\
XTE J1759-220    & -22 01 39  &  &   &        &  \\
B, D             & 7.6, 0.78  &  &   & [956]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 4"): [1680]; faint burst: [462]; X-ray sp.: [956, 1680]; hard X-rays: [921];
evidence of dipping behavior: [956]; orbital period of 0.5 or 1-3 hours: [956, 1680]; no QPOs or pulsations: [956]; Fe
K emission line: [956]; IR counterpart 2MASS J17594556-2201435(?) with J= 14.87, H= 13.44, K=12.95: [1680]; late
spectral type: [Chaty, S. et al, in prep.].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1803-245   & 18 06 50.72  &         &            & $<$2-1000   &     \\
XTE J1806-246 & -24 35 28.6  &         &            &             &     \\
T, B, A, R    & 6.1, -1.9    & [736]   &            & [266]       &     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.8"): [632]; =SAX J1806.8-2435; transient 1976: [736]; X-ray sp.: [1723]; atoll
source: [1723]; burster: [1109]; X-ray light curve: [1303, 1723]; QPO: [1303, 1723]; likely opt. cpt ($V=22^m$): [676];
radio counterpart: [632].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1805.5-2031 & 18 05 34    &   &         & 51     &  \\
                 & -20 30.8    &   & 7.2     &        &  \\
T                & 9.55, 0.34  &   & [964]   & [964]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.8'): [911]; a transient: [911]; spectrum fitted with a combination of blackbody
(kT = 0.9 keV) emission and a power law (photon index 2.9): [964].
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1806.5-2215 & 18 06 34     &         &   & 9        &  \\
                 & -22 15.1     &         &   &          &  \\
T, B             & 8.14, -0.70  & [286]   &   & [286]    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x $<$2.4'): [708]; peak burst flux of 1.9 Crab in 2--8 keV: [708]; burst profile:
[708]; 9 X-ray sources in the error, source B or D probably counterpart: [286]; distance $<$8 kpc: [286].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1807-294 & 18 06 59.80 &  &   & 58      & 0.668        \\
              & -29 24.30   &  &   &         & 0.00525      \\
T, P          & 1.94, -4.3  &  &   & [966]   & [966, 967] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1"): [967]; X-ray sp: [966, 168, 397]; spin-up: [397]; outburst X-ray light curve:
[907]; twin kHz QPOs: [907]; orbital parameters and pulse profile: [807].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1808.4-3658 & 18 08 27.6    & V4580 Sgr    & 16.51, 0.3, - -   & 110        & 2.014167    \\
XTE J1808-369    & -36 58 43.9   &              & 0.2               &            & 0.00249     \\
T, P, B, R       & 355.4, -8.14  & [486]        & [1684]            & [486]      & [199, 1719] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.5"): [448]; discovery: [707, 1719]; X-ray outbursts: [713, 1714]; very hard X-ray
sp.: [500, 594, 707, 1720]; bright type I X-ray burst: [707]; unusual precurser burst: [97]; evidence of burst
oscillations as the spin of neutron star: [205]; kHz QPOs: [1740]; link between kHz QPOs and stellar spin: [1740];
X-ray light curve: [707]; X-ray steep decline: [492]; rapid aperiodic X-ray variability: [1720]; phase lag: [312];
violent quasi-periodic X-ray flaring: [1617]; X-ray in quiescence: [167]; X-ray sp. remained constant over two orders
of intensity decline: [492]; very low mass function of $4\times 10^{-5}$\msun: [160]; orbital parameters: [199]; opt.
cpt.: [1684]; opt. light curve: [486]; opt. in antiphase with X-ray modulation: [486]; opt. flux decline proceeding the
steep X-ray decline: [486]; V=21.5, B=22.0 in quiescence: [661, 1684]; optical spectrum in quiescence: [170]; $cos
i=0.65$, $M_C=0.05-0.1$\msun: [1684]; upper limit of NS 2.27\msun: [95]; evolutionary scenario: [390]; a strange star:
[904]; magnetic field: [492, 1719, 360]; possibly a brown dwarf companion: [103]; near IR obs.: [1684]; transient radio
emission: [448]; distance of 2.5 kpc: [713], but 3.4-3.6 kpc in [453].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1810.8-2609  & 18 10 44.47  & star        & B=21.5, R=19.5    & 16         &    \\
                  & -26 09 01.2  &             & 0.8               &            &    \\
T, B              & 5.20, -3.4   & [529]       & [529]             & [1135]     &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [757]; discovery: [1135]; a strong type I burst: [1135]; burst peak
intensity 1.9 Crab: [1135]; wideband X-ray sp.: [1135]; X-ray in quiescence: [757]; opt./IR cpt.: [529]; distance of
4.9 kpc: [1135].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
4U 1811-17    & 18 14 31.55    & $^*101$    & K=12       & 540        & 577.6     \\
GX 13+1       & -17 09 26.7    &            & 5.7        & (1-10 keV) &           \\
B, A, R       & 13.5, +0.1     & [1139]     & [206]      & [20]       & [279]     \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r, IR): [470, 538]; X-ray obs.: [1368]; X-ray bursts: [420, 1006]; atoll source:
[584, 1605]; atoll source but sharing properties of Z sources: [1113, 650, 1360]; QPO: [645]; X-ray absorption line:
[1409, 1587, 1588]; orbital modulation: [48, 279]; IR counterpart: [206, 1139, 45]; sp. type of K5III: [47, 470];
X-ray/radio obs.: [468]; persistent radio emission of 1.5 mJy: [400, 538]; K=11.97-12.60: [48]; distance of $7\pm 1$
kpc: [47].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1812-12   & 18 15 06.155   &  star   &             & 20       &       \\
Ser X-2      & -12 05 46.7    &         & 2           &          &       \\
B, A         & 18.0, +2.4     & [72]    & [72]        & [1747]   &       \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.3"): [72]; atoll source and QPO: [1722]; X-ray bursts: [257, 420, 1121, 1526];
hard X-ray: [1526, 67]; optical counterpart with R=22.15, R-I=1.53: [72]; UCXB candidate: [72]; distance of 4.1 kpc:
[257].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XMMU J181227.8-181234 & 18 12 27.8   &   &   & 230          &  \\
                      & -18 12 34    &   &   & (0.5-10 keV) &  \\
T                     & 12.36, 0.034 &   &   & [147]        &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2"): [147]; highly absorbed: [147]; X-ray sp. index 2.5: [147]; uncertain a LMXB or
HMXB: [147].
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1813-14   & 18 16 01.389    & $^*A$    &          & 1500        &        \\
GX 17+2      & -14 02 10.62    &          & $>$2     &             &        \\
B, Z, R      & 16.4, +1.3      & [352]    & [352]    & [462]       &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.07"): [538]; X-ray spectrum: [852, 1661, 1710]; X-ray obs.: [1368]; X-ray bursts:
[776, 1516, 1532, 860]; type-II burst?: [860, 462]; Z source: [584, 1605]; QPO: [865, 1231, 1477, 1725]; kHz QPOs:
[1729]; no X-ray pulsations: [1753]; NP Ser not the opt. cpt.: [352]; variable IR counterpart with 4 mag. modulation:
[352, 48, 161]; H=19.98, J-H=1.7: [352]; radio obs.: [538, 625]; radio/X-ray obs.: [1227, 1705]; no radio lobes:
[1230]; distance 9.8 kpc: [860, 462].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1814-338 & 18 13 39.04  & star   & 18.33, 0.28,  & 13     & 4.27462      \\
              & -33 46 22.3  &        &               &        & 0.0032       \\
T, P, B       & 358.7, -7.6  & [834]  & [834]         & [969]  & [957, 969] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.2"): [834]; discovery: [957]; likely the EXOSAT source EXMS B1810-337: [1717];
X-ray bursts: [834, 1493]; harder than the other millisecond pulsar X-ray sp.: [969]; mass function of 0.002016 \msun,
likely a hydrogen dwarf companion ($>0.15$\msun): [969]; optical counterpart, an M3V or late-type star: [834];
prominent H (double-peaked $H_\alpha$) and He emission lines: [1459]; NS parameters: [98]; distance 8.0$\pm$1.6 kpc:
[1493].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1817-330 & 18 17 43.54  &         &   & 1350      &  \\
              & -33 01 07.8  &         &   &           &  \\
T, R          & 359.8, -8.0  & [325]   &   & [1298]    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.2"): [356]; X-ray: [1344, 654, 1066, 862, 1398]; BHC: [1298]; QPOs: [654]; state
change: [862]; very low $N_H$ (8.8--9.7$\times10^{20}$ cm$^{-2}$): [1066]; optical counterpart with K=15.0: [325];
optical sp., $H_\alpha$ in emission: [1570]; Swift-UVOT detected U=14.38, B=16.1, V=15.39: [1468]; radio counterpart:
[356]; distance 1-4 kpc: [1344].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1818-245 & 18 18 24.4  &        &   & 510        &  \\
              & -24 32 18.0 &        &   & (2-12 keV) &  \\
T, R          & 7.44, -4.2  & [1466] &   & [882]      &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.3"): [1466];X-ray sp., BHC: [882, 970]; optical counterpart R=17.5: [1466]; radio
counterpart: [1335].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1818.7+1424 & 18 18 44    &         &   &   &  \\
                 & 14 24.2     &         &   &   &  \\
B                & 42.3, +13.7 & [286]   &   &   &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 2.9'): [285]; no persistent emission, likely type-I burst: [285]; burst parameters;
[285]; burst light curve: [285]; X rays: [285, 286]; probable counterpart, X-ray sources E, F or G in the error: [286];
HD 168344 not the optical counterpart: [285]; distance $<$9.4 kpc: [285].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1820-30        & 18 23 40.48     & NGC 6624     & B=18.7       & 420     & 0.19     \\
Sgr X-4           & -30 21 40.12    &              & 0.3          &         &          \\
G, B, A, R        & 2.8, -7.9       & [542]        & [805, 1595]  & [1053]  & [1473]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.2"): [1053]; metal rich glob. cluster: [14]; structure glob. cluster: [608, 916];
cluster dynamics: [1269]; cluster HR diagram: [36]; X-ray obs.: [619, 782, 1368, 1472, 1615, 1657]; X-ray spectrum:
[917, 1661, 1710]; atoll source: [584, 1605]; X-ray bursts: [253, 322, 539, 557, 1595, 1622]; superburst: [1484]; 176
day X-ray high-low period: [1265, 1427]; QPO: [365, 1474, 1605]; transient QPO: [1733]; kHz QPO: [1431]; no X-ray
pulsations: [1753]; correlation between energy sp. states and fast time var.: [1777]; orbital period, UCXB: [1425,
1522, 7]; orbital period decrease: [1350, 1522, 1614]; detected UV and opt. cpt.: [805]; faint UV source: [1456]; B and
V obs.: [1457]; a helium WD secondary: [1274, 1246]; triple system: [241]; radio emission: [476, 538]; $<2$GHz emission
from PSR 1820-30A: [1053]; distance 7.6 kpc: [861].
%reprocessing model: [11];
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2A 1822-371   & 18 25 46.8    & V691 CrA  & 15.1-16.4, 0.1, -0.9  & 10-25        & 5.57        \\
              & -37 06 19     &           & 0.15                  &              & 0.59        \\
P, E          & 356.9, -11.3  & [533]     & [997, 998, 999]       & [1028, 1752] & [999, 744] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X rays: [602, 1208]; high-resolution X-ray sp.: [287]; eclipses:
[999, 1706]; ADC: [602, 998, 1701]; transient MeV range $\gamma$-ray source: [141]; orbital period change: [603]; UV
obs.: [997, 998, 671]; opt. spectrum: [209, 292, 574, 1001]; near-IR sp.: [296]; inclination angle $i=81-84^\circ$:
[598]; $M_{NS}>1.14\pm 0.06$\msun, $M_{C}<0.4$\msun: [753, 188, 297]; 1.61\msun$<M_{NS}<2.32$\msun,
0.44\msun$<M_{C}<0.56$\msun: [1118]; $K=234\pm20$ \kms: [297]; distance of 2.5 kpc: [997].
  }\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1823-00  & 18 25 22.02     & $^*X$       & 22, 1:, - -    & 25-62         & 3.2   \\
            & -00 00 43.0     &             & 1.3            &               &      \\
            & 29.9, +5.8      & [1683]      & [225, 607]     & [128]         &      \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [765]; long-term X-ray obs.: [1264]; high-resolution X-ray sp.: [765];
nondetection of radio: [538]; UCXB candidate: [765, 1683]; orbital period OF 3.2 h: [Shahbaz, Watson,
Hernandez-Peralta, 2007, MNRAS, in press = astro-ph/0701915].
   }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
AX J1824.5-2451  & 18 24.5      & M28      &        & 2      &  \\
                 & -24 51       & NGC 6626 & 0.43   &        &  \\
B                & 7.81, -5.56  &          & [583]  & [504]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 40"): [504]; subluminous burster: [504]; peak burst luminosity 4.3$\times 10^{36}$
ergs/s: [504]; in the core of M28: [504]; several Chandra sources, including a qLMXB (CXO J182432.8-245208) in the
error: [78]; distance 5.1 - 5.7 kpc: [583, 1275].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1826-238     & 18 29 28.2      & V4634 Sgr    & 19, 0.4, -0.5 & 30         & 2.088 \\
                & -23 47 49.12    &              &               &            &       \\
T, B            & 9.3, -6.1       & [61]         & [61]          & [704, 61]  & [658] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(O 2"): [61]; X-ray obs.: [710, 1377]; X-ray bursts: [710, 1583, 460]; orbital period
2.1 hr or 5.75 hr: [658, 1583]; opt. phm.: [658]; opt. burst: [658]; opt. cpt.: [61];
distance of 4-8 kpc: [61, 710].  %Ps=0.001636, (R Check!!!)
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1828.5-1037 & 18 28 25.7   &       &   &    &  \\
                 & -10 37 51    &       &   &    &  \\
B                & 20.88, +0.18 &       &   &    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 39"): [285]; the same as XGPS-I J182833-103659?: [569]; type-I burst only, with
peak burst flux 1.1$\times 10^{-8}$ ergs/s/cm$^2$ in 2--10 keV: [285]; burst light curve: [285]; burst parameters;
[285]; ROSAT counterpart: [285]; distance $<$6.2 kpc: [285].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XB 1832-330  & 18 35 43.649    & NGC 6652     & 18.9, V-I=0.4 & 8            &   \\
RX J1832-33  & -32 59 26.77    &              & 0.1           & (0.5-2 keV)  &   \\
G, B         & 1.5, -11.4      &              & [596, 1692]  & [1257]        &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [596]; moderately metal rich glob. cluster: [14]; opt. study gl. cl.: [592];
possible transient: [1257, 706]; X-ray obs.: [353, 1106, 1209]; 4 X-ray srcs in the gl.: [596]; type-I burst: [706,
1106]; burst also possible from another X-ray source: [596]; star with orbital period of 0.73 hr [353] not optical
counterpart: [596]; optical counterpart a blue variable object with $M_V=3.7$: [596]; possible periods of 0.92, 2.22,
or 4.44 hr: [596]; possible UCXB candidate: [1209]; gl. distance of 9.3 kpc: [1182].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1837+049   & 18 39 57.557    & MM Ser        & 19.2, - -, -0.5  & 225           &        \\
Ser X-1       & +05 02 09.6     & $^*$DSe       & 0.6--1.1         &               &        \\
B, A, R       & 36.1, +4.8      & [1664, 1547]  & [1380, 686]      & [1264, 1685]  &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.2"): [1053]; X-ray obs.: [619, 782, 1368, 1657, 994]; X-ray sp.: [917, 1661];
atoll source: [1170]; X-ray bursts: [900, 1514]; superburst: [284]; opt./X-ray bursts: [559]; superpos. of two stars
(DSe and DSw) separated by 1": [1664]; optical counterpart DSe: [1664, 1053, 686]; deblended opt. sp.: [686]; G5V star:
[1380]; radio emission: [1053]; X-ray/radio obs.: [1591]; distance of 8.4 kpc: [244].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 1846-031 & 18 46 39.8 &        &   & 300    &        \\
             & -03 07 21  &        &   &        &        \\
T, U         & 29.9, -0.9 & [1204] &   & [1204] &        \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 11"): [1204]; X-ray re-outburst: [1769]; ultra-soft X-ray spectrum with hard tail,
BHC: [1204]; archival optical plate search: [1695].
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1850-087  & 18 53 04.86  & $^*S$          & 21.0, 0.2, -0.8 & 10       & 0.343  \\
             & -08 42 20.4  & NGC 6712       & 0.33            &          &        \\
G, B, A, R?  & 25.4, -4.3   & [513, 657]     & [27, 861]       & [767]    & [657]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [765]; X-ray obs.: [265, 811]; atoll: [400]; long-term X-ray obs.: [1264];
X-ray bursts: [642]; 0.7 keV emission feature?, unusual Ne/O ratio: [767, 1410, 765]; optical studies glob. cluster:
[36, 305, 605, 608, 1399]; radio emission: [538, 876]; opt. counterpart: [5]; UV, UCXB candidate: [5, 657]; secondary
mass of 0.04\msun: [657]; distance of 8.2 kpc: [861].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J18539+0727 & 18 53.9    &  &   & 20          &  \\
                & +07 27     &  &   & (15-40 keV) &  \\
T               & 39.8, 2.85 &  &   & [920]       &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3'): [920]; BHC: [918]; rather hard spectrum: [920]; strong aperiodic variability:
[918].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1856+053 & 18 56 39     &      &      & 70       &         \\
              & +05 19.8     &      &      &          &         \\
T             & 38.27, +1.26 &      &      & [975]    &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1.8'): [975]; discovery: [975]; a black hole LMXB(?): [62].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1859+226  & 18 58 41.58  & V406 Vul & 15.31, 0.34, -0.65  & 1300   & 9.16:  \\
               & +22 39 29.4  &          & 0.58                &        &        \\
T, M, R        & 54.05, +8.59 & [1780]   & [1150, 681]         & [143]  & [413] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.5"): [475]; discovery: [1751]; QPOs: [316, 191]; high-frequency QPOs: [316];
X-ray nova and BHC: [316, 475, 413]; X-ray light curve: [316]; hard X-ray lag: [316]; opt. cpt.: [475]; opt. phm.:
[1150, 1590, 681]; $V_{quies}=23.29$: [1780]; possible orbital period of 9.16 hr: [413, 474, 1590]; J, H, and K obs.:
[681]; UV sp.: [596]; radio jet, $\mu Q$: [143]; $f(M) = 7.4 \pm 1.1$ \msun: [413]; best-fit spectral type G5: [413];
distance 7.6 kpc: [681, 672].
  }\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
HETE J1900.1-2455 & 19 00 08.65  & star   & 18.09,  & 55          & 1.39    \\
                  & -24 55 13.7  &        &         & (2--20 keV) & 0.00265 \\
T, P, B           & 11.30, -12.9 & [1465] & [1465]  & [774]       & [774]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.2"): [438]; discovered with HETE: [1618]; single kHz QPO: [774]; X-ray light
curve: [774]; optical counterpart: [438, 1465]; IR counterpart with J=17.6: [1464]; optical sp.: [1465]; companion mass
$>0.016\msun$ and $<0.07\msun$: [774]; no radio counterpart: [1334]; distance 5 kpc: [795].
% burst 1.2 ¡Á 10-9 ergs cm-2 s-1 in the band.
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1905+000   & 19 08 26.97 & star        & 20.5, 0.5, -0.5 & 10          &    \\
              & +00 10 07.7 &             & 0.5             &             &    \\
T, B          & 35.0, 3.7   & [233, 762]  & [233]           & [227, 1685] &   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [513]; X rays: [227]; X-ray bursts: [227, 891]; not detected with ROSAT and
Chandra: [765, 762]; optical counterpart: [233, but see [762] for details]; nondetection of radio emission: [538]; UCXB
candidate: [765, 762]; nondetection of optical counterpart in quiescence: [762]; distance of 8 kpc: [227].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1908+005  & 19 11 16.0 & V1333 Aql   & 14.8, 0.6, -0.4  & $<$0.1-1300 & 18.95  \\
Aql X-1      & +00 35 06  & $^*e$       & 0.5              &             & 0.00182  \\
T, B, A, R   & 35.7, -4.1 & [236, 513]  & [208, 236]       & [128, 1628] & [229, 1775] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray outbursts: [145, 208, 580, 788, 1264]; atoll source: [311,
1278]; QPO: [1279, 1764]; kHz QPO: [1775]; X-ray bursts: [317, 830]; burst oscillation at 548.9 Hz: [1775]; propeller
effects: [1773]; long-term X-ray behaviour: [813, 1264]; magnetic field: [162, 360]; fast X-ray decay: [164]; X-ray in
quiescence: [317, 1342]; optical counterpart: [236]; opt. outbursts: [208, 946, 1545]; opt. bursts: [1314]; orbital
period: [229, 472, 1693]; low-angle sys.: [1381, 1383, 472, 1693]; 309 d and 125 d periodicity: [1078]; phm. in
quiescence and during outburst: [236]; secondary a $V_{quiesc}= 21.6$ K7V star: [236]; radio counterpart: [629];
distance of 5 kpc: [1342].
%opt. sp.: [1380]; opt. phm. \& sp.: [472, 1384]; IR: [1384]; % 7.6 Hz pulsations in X-ray burst: [1361];
 }\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)    \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s)   \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                  \\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1908+094 & 19 08 53.077 & star   &  & 100    &  \\
              & +09 23 04.90 &        &  &        &  \\
T, R          & 43.3, 0.43   & [215]  &  & [498]  &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.1"): [1328]; transient BHC: [1756]; QPOs: [1756, 498]; broad-band X-ray: [716];
long-term X-ray light curves and spectral timing: [498]; IR counterpart with J=20.1, H=18.7, K'=17.8: [215]; radio
counterpart: [1328]; nearly simultaneous radio \& X-ray obs.: [758]; distance $>$3 kpc: [716].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRS 1915+105    & 19 15 11.55   & V1487 Aql  & I=23.4 & 300    & 33.5 d   \\
                & +10 56 44.76  &            & 9.6    &        &          \\
T, D, M, R      & 45.4, -0.22   & [404]      & [109]  & [193]  & [531]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r 0.001"): [355]; soft $\gamma$-ray bursts: [1073]; X-ray obs.: [193, 528, 1213];
X-ray sp. line: [826, 875, L499]; rapid X-ray var.: [1212]; X-ray var.: [528]; dips, regular and irregular bursts: [86,
528, 1214, 1518, 1759]; high spin of the BH: [1772, 1050, 1026]; QPOs: [217, 1095, 1212, 90, 1483]; phase lag: [307];
quasi-periodic var. in radio, IR and millimeter bands: [402, 404, 1251]; opt. sp. \& phm.: [109]; IR cpt.: [109]; IR
sp.: [194, 384, 1749]; IR phm.: [1078]; faint IR flare: [385]; near IR jet: [1347]; IR emission from radio emitting
jets: [382, 778]; disk and jet interaction: [383, 581]; radio obs.: [21, 406, 1251, 1317, 1321, 409]; rapid radio
flare: [404]; radio study: [1318, 1068]; radio/hard X-ray obs.: [437]; IR phm./radio obs.: [212, 401]; superluminal
radio ejection with jet velocity $v=1.2-1.7c$: [1072]; repeated relativistic ejections: [1319]; multiwvl obs.: [46,
1079, 447]; IR synchrotron emission: [404]; not surrounded by dense ISM: [1749]; model: [87, 310, 1151, 1651];
inclination angle $i=66\pm 2^\circ$: [1072, 406]; BH mass of 14$\pm4$\msun: [530, 572]; K-M III companion star: [531];
companion star mass $0.81\pm0.53$\msun: [572]; orbital period of 30.8 d: [1142]; distance (11.2 to 12.5 kpc): [406,
354, 1072]. %jet velocity 0.6c (in Chaty's homepage)
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1916-05    & 19 18 47.87   & V1405 Aql   & 21.0, 0.4, -0.5 & 25           & 0.83        \\
              & -05 14 17.09  &             & 0.7             &              & 0.0037      \\
B, A, D       & 31.4, -8.5    & [513, 1679] & [543, 1363]     & [1426, 1685] & [1703, 456] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [693]; X-ray obs.: [249, 815]; X-ray bursts: [77, 1426, 1513]; atoll source:
[107, 111]; X-ray dips: [1426, 1428, 1679, 1703]; low-frequency QPOs: [111]; kHz QPOs: [111]; long-term X-ray obs.:
[1264, 1427]; high-resolution X-ray sp.: [112, 693, 766]; opt. phm.: [154]; opt. lt curve: [543, 1363]; orbital period,
UCXB: [1679, 1703, 543, 1363, 660, 242]; superhumps: [1363, 1299, 242]; X-ray and optical periods differ: [154]; radio
obs.: [538]; burst oscillation at 269.4 Hz: [456]; $60^\circ<i<79^\circ$: [1426]; triple system: [543]; distance 8.9
kpc: [462].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1918+15      & 19 20 17      &         &     & $<$5-45  &         \\
                & +14 42 18     &         &     &          &         \\
T               & 49.3, +0.44   &         &     & [266]    &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 40'): [1251]; soft X-ray spectrum: [266].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XB 1940-04 & 19 42 38      &      &           & $<$50       &         \\
           & -3 54 00      &      &           &             &         \\
B          & 35.3, -13.1   &      &           & [1121]      &         \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 1$^\circ$): [1121]; X-ray bursts: [1121].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1954+319   & 19 55 42.33 & star        & 10.7,      & $<$1.5-80   &    \\
4U 1954+31    & +32 05 49.1 &             &            &             &    \\
T             & 68.4, +1.93 & [995]       & [995]      & [996]       &    \\
\\
\multicolumn{6}{p{17.5cm}}{$Pos$.(o 0.25"): [995]; outburst: [1193]; modulation at a period of approximately 5.09 hours
(monotonically changed from approximately 5.19 to 5.02 hours), uncertain if orbital or spin: [280]; M4-5 III companion:
[995]; a new symbiotic LMXB: [1009]; distance of 1.7 kpc: [995].
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
4U 1957+11  & 19 59 24.2   & V1408 Aql    & 18.7, 0.3, -0.6  & 30      & 9.33     \\
            & +11 42 32.4  &              & 0.4              &         &          \\
U           & 51.3, -9.3   & [372, 513]   & [947]            & [1685]  & [1543]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [947]; X-ray obs.: [1310, 1368]; long-term X-ray obs.: [1264]; ultrasoft
X-ray spectrum, BHC: [1702]; BH persistently in the high state: [1739]; likely to be a NS: [1762]; opt. phm.: [561];
opt. spectrum: [295, 947, 1380]; inclination angle of $70^\circ - 75^\circ$: [561]; distance unknown.
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
GS 2000+25 & 20 02 49.58  & QZ Vul     & 18.2, 1.44, --  & $<$0.5-11000  & 8.26      \\
           & +25 14 11.3  & $^*$B      & 1.5             &               &            \\
T, U, R    & 63.4, -3.0   & [151, 513] & [228]           & [1069, 1377]  & [211, 228]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1159]; X-ray outburst: [1579]; soft X-ray component: [1579]; hard X-ray
tail: [1499]; QPO: [1339]; X-ray in quiescence: [1648]; BHC mass ($4.8-14.4$\msun) and secondary mass: [158, 414, 573,
725]; 725]; opt. sp.: [184, 414, 573]; secondary K5 evolved star: [79, 184, 414, 573, 725]; opt. obs. during outburst:
228]; $B\sim 17.5$ at outburst maximum: [1579]; R$_{quiesc} = 21.2$: [151, 230]; IR phm.: [158]; IR lt. curve: [79];
$K_2=520$ \kms: [184, 414]; 43$<i<75$: [573, 79, 158]; radio outburst: [626]; distance of 2.7 kpc: [743].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J2012+381  & 20 12 37.71 & $^*$B & 21.33, - -, - -   & 160     &    \\
               & +38 11 01.1 &       & 1.9-2.4           &         &    \\
T, U, R        & 75.4, +2.22 & [677] & [677]             & [1711]  &    \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o 0.35"): [677]; discovery: [1289]; X-ray outburst: [166, 1641, 1711]; X-ray light
curve: [677]; ultrasoft sp.: [1711]; BHC: [1711, 166]; opt. cpt.: [677]; IR obs.: [677]; radio cpt.: [623].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 2023+338   & 20 24 03.8  & V404 Cyg   & 12.7, 1.5, 0.3   & 0.03-20000   & 155.4   \\
              & +33 52 03.2 &            & 0.9              &              &         \\
T, U, R       & 73.1, -2.1  & [375]      & [1672, 1390]     & [165, 1502]  & [180]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [1671]; X-ray outburst: [809, 1782]; previous outbursts 1938, 1956: [1311];
hard X-ray tail: [1377, 1502]; rapid X-ray var.: [821, 1674, 1087, 1165]; strong Fe emission line: [1164]; soft X-ray
transient: [1674]; correlated X-ray/optical var.: [685]; opt. outburst: [179, 877, 1584, 1672]; $H\alpha$ flare in
quiesc.: [680]; opt. phm.: [1218, 1584]; opt. sp.: [177, 179, 506]; opt. sp. \& phm.: [181]; mass function 6.08\msun
(BHC): [178, 180]; BHC mass of 12$\pm2$\msun: [1377]; high-speed opt. phm.: [505]; optical QPOs: [181, 1390, 1218]; IR
lt. curve: [1352, 1377]; IR sp.: [1379]; triple (?): [180, 1673, 1678]; high Li abundance in secondary: [988, 1678];
variable radio ctp.: [568]; quiescent ellipsoidal var.: [1673]; V$_{quiesc} \sim 19$: [180]; secondary K0 IV star:
[181, 1673]; evolutionary: [804]; distance 3.5 kpc: [1673].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J2123-058  & 21 23 14.54  & LZ Aqr & 16.8-19.24, -0.02, -0.88 & 110   & 5.96     \\
               & -05 47 53.2  &        & 0.1                      &       &          \\
T, B, A, E     & 46.5, -36.2  & [1555] & [1555]                   & [881] & [1555]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.6"): [1561]; discovery: [881]; atoll source: [646]; type I X-ray bursts: [646,
1555]; partial eclipses: [1555, 1391, 1778]; kHz QPO: [646]; X-ray lt. curve: [1555]; X-ray in quiescence: [1561]; opt.
bursts: [497, 1555, 1778]; opt. cpt. spectra: [1555, 1557, 679]; opt. phm.: [1778, 1555]; opt. lt. curve: [497, 1454];
inclination $i=73\pm 4^\circ$: [1778]; NS mass of 1.5$\pm0.3$\msun~[1557, 1556, 187] and 1.04-1.56\msun: [1391];
$M_2=0.76$\msun: [187]; K7V star: [187, 1556, 1557]; distance 8.5$\pm2.5$ kpc: [1557, 1556].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 2129+12          & 21 29 58.31   & AC 211      & 15.8-16.4, -0.1, -1.2 & 6            & 17.1   \\
                    & +12 10 02.9   & M15         & $<$0.06               &              &        \\
G, B?, D, E, R?     & 65.0, -27.3   & [28, 357]   & [29, 104, 1140]       & [1646, 1685] & [698]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(r $<1"$): [842]; 2" from M15 (NGC 7078) cluster center: [605, 1399]; metal poor
globular cluster: [14]; cluster dynamics: [1235]; opt. studies glob. cl.: [318, 395, 608, 916, 1399]; ADC: [28, 604];
eclipses and dips: [656, 698, 1433]; bursts not from this source: [1700]; opt. id.: [29, 210]; opt. spectrum: [1137,
1638, 1566]; orbital decay, ephemeris: [656]; opt./UV sp.: [370]; UV obs.: [1140]; C$_{IV}$ P Cygni profile: [724];
EUV: [159]; radio emission: [538, 923, 842]; secondary mass 0.1\msun, stripped-giant companion: [1638]; distance of
10.3 kpc: [583].
% period 37 d (?): [242]
}\\

\noalign{\smallskip}\hline
\end{tabular}
\end{table*}

\clearpage \begin{table*}[t]
\begin{tabular}{p{3.8cm}p{1.9cm}p{2.3cm}p{3.5cm}p{2.0cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{6}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Source     & RA(J2000)         & Opt. Ctp.  & V, B-V, U-B  & $F_{x} (\mu Jy)$  & P$_{orb}$(hr)  \\
Name(s)    & DEC(J2000)        &            & E$_{B-V}$    & (2-10 keV)        & P$_{pulse}$(s) \\
type       & $l^{II}, b^{II}$  & [FC]       &              &                   &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
CXO J212958.1+121002  & 21 29 58.06  & M15    & FUV$\sim$17   & 5           & 0.376  \\
M15-X2                & +12 10 02.6  & star   & 0.1           & (0.5-7 keV) &        \\
G, B                  & 65.0, -27.3  & [357]  & [583]         & [1700]      & [357] \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 0.5"): [1700]; second luminous LMXB in M15, X-ray brighter than AC 211: [1700];
X-ray sp.: [1700]; 4U 2127+119 burst likely from M15 X-2: [1700]; X-ray bursts: [367, 1634, 1433]; 3.3" from the
cluster center, 2.7" from AC 211: [1700]; optical counterpart with $U\sim19$: [1700]; FUV counterpart: [357]; UCXB:
[357]; distance 10.3 kpc: [583].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 2129+47  & 21 31 26.2 & V1727 Cyg   & 16.4-17.5, 0.65, -0.3  & 9      & 5.24        \\
            & +47 17 24  &             & 0.3                    &        &             \\
B, E        & 91.6, -3.0 & [513, 1546] & [1019, 1546]           & [1685] & [1019, 1020]  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; ADC: [1701]; total eclipses: [1153]; X-ray bursts: [465]; low state:
[1240]; X-ray in quiescence: [463, 464, 1153]; X-ray orbital variations: [1592, 1701]; opt. phm./UV sp.: [349]; opt.
phm. and sp.: [655, 1544, 1546]; no low-state ellipsoidal var.: [235, 290, 469, 1548]; triple system with an F star the
outer: [469, 1153, 1548]; distance 6-8 (6.3) kpc: [290].
%a dipper: [in Juett et al. 2001, ApJ, 560
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 2142+38 & 21 44 41.20 & V1341 Cyg  & 14.7, 0.5, -0.2 & 450    & 236.2   \\
Cyg X-2    & +38 19 18   &            & 0.45            &        &         \\
B, Z, R    & 87.3, -11.3 & [482, 513] & [237, 1021]     & [1685] & [291]   \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(o $<1"$): [128]; X-ray obs.: [618, 857, 1368, 1727]; X-ray spectrum: [239, 619, 782,
917, 1656, 1661, 1710]; X-ray bursts: [777, 1418]; Z source: [584, 587]; QPO: [585, 1082, 1148, 1611, 1243]; kHz QPOs:
[1730]; no X-ray pulsations: [1753]; long-term X-ray record: [643, 1215, 1427, 1658]; 165 Hz pulsation(?): [421];
burst-like events: [851]; low-energy X-ray line emission: [853]; Fe line: [1429]; magnetic field: [162, 421];
multi-frequency campaign: [587, 1633, 1659]; UV obs.: [237, 944, 1021, 1659]; opt. spectrum: [186, 833]; companion F
giant: [291]; near-IR spectrum.: [296]; opt. lt. curve: [291, 1175]; linear polarization of the UV/opt. cpt.: [816];
radio emission: [627]; $\sim 78$d period: [1726]; $M_{NS}=1.78\pm 0.23$\msun: [186, 1175]; secondary a 0.6\msun~giant
(A9 III): [186, 1175]; distance of 7.2 kpc: [1175].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J2224.9+5421  & 22 24 52    &  &  &    &  \\
                  & 54 21.9     &  &  &    &  \\
B                 & 102.6, -2.6 &  &  &    &  \\
\\
\multicolumn{6}{p{17.6cm}}{$Pos$.(x 3.2'): [285]; no persistent emission, likely type-I burst: [022]; peak burst flux
1$\times 10^{-8}$ ergs/s/cm$^2$ in 2--10 keV: [285]; burst light curve: [285]; burst parameters: [285]; distance $<$7.1
kpc: [285].
}\\

\noalign{\smallskip} \hline

\end{tabular}
